Optical spectrum of the post-AGB star HD56126 in the region 4010-8790 AA

We studied in detail the optical spectrum of the post-AGB star HD56126 (IRAS07134+1005). We use high resolution spectra (R=25000 and 60000) obtained with the echelle spectrographs of the 6-m telescope. About one and a half thousand absorptions of neutral atoms and ions, absorption bands of C_2, CN, and CH molecules, and interstellar bands (DIBs) are identified in the 4010 to 8790 AA wavelength region, and the depths and radial velocities of these spectral features are measured. Differences are revealed between the variations of the radial velocities measured from spectral features of different excitation. In addition to the well-known variability of the Halpha profile, we found variations in the profiles of a number of FeII, YII, and BaII lines. We also produce an atlas of the spectrum of HD56126 and its comparison staralpha Per. The full version of the atlas is available in electronic form from Web-address: http://www.sao.ru/hq/ssl/Atlas/Atlas.html

==> (inline-0) <==
\begin{supertabular}{l l @{\quad} l c@{\quad}  l @{\quad}l @{\quad}l@{\quad} }
TiII(11)      & 4012.39 & 0.13: & $-$2.2  & 0.05  & 81.7 \\
FeI(557)      & 4013.64 &       &         &       &      \\
FeI(485)      & 4013.82 & 0.53: &         &       &      \\
ScII(8)       & 4014.53 & 0.32: & $-$3.5  & 0.49  &      \\
CeII(157)     & 4014.90 &       &         & 0.56  &      \\
NiII(12)      & 4015.47 & 0.50: &         & 0.64  & 84.8:\\
CeII(256)     & 4015.88 &       &         & 0.74: & 83.0:\\
FeI(560)      & 4016.42 & 0.74: & $-$1.0  &       &      \\
FeI(279)      & 4017.10 &       &         &       &      \\
FeI(527)      & 4017.15 & 0.50: & $-$1.1  & 0.85: &      \\
NiI(171)      & 4017.47 & 0.7:  &         & 0.9:  &      \\
MnI(5)        & 4018.10 & 0.47: &         &       &      \\
FeI(560)      & 4018.27 &       &         &       &      \\
ZrII(54)      & 4018.38 &       &         & 0.53  & 82.5 \\
NdII(19)      & 4018.83 &       &         & 0.89: &      \\
VII(201)      & 4019.05 & 0.86: & $-$3.0: &       &      \\
FeI(556)      & 4020.07 &       &         &       &      \\
NdII(19)      & 4020.87 &       &         & 0.80  & 82.4:\\
CoI(16)       & 4020.90 & 0.86: & $-$2.3  &       &      \\
NdII(36)      & 4021.33 &       &         & 0.79  & 82.0:\\
FeI(120)      & 4021.61 &       &         &       &      \\
FeI(278)      & 4021.87 & 0.45: & $-$3.9  &       &      \\
FeI(654)      & 4022.74 &       &         &       &      \\
NdII          & 4023.01 &       &         & 0.75: & 81.2:\\
VII(32)       & 4023.38 & 0.47: & $-$2.5: & 0.56  & 82.5 \\
FeI(277)      & 4024.10 &       &         &       &      \\
ZrII(54)      & 4024.45 &       &         & 0.33: & 85.1:\\
TiI(12)       & 4024.58 & 0.37: & $-$1.5: &       &      \\
TiII(11)      & 4025.13 & 0.36: & $-$2.3  & 0.42: & 83.5:\\
TiII(87)      & 4028.34 & 0.29: & $-$1.7  & 0.28: & 84.8:\\
FeI(556)      & 4029.63 & 0.43: & $-$0.6: &       &      \\
ZrII(41)      & 4029.68 &       &         & 0.28  & 83.4:\\
NdII(32)      & 4030.47 &       &         & 0.60: &      \\
FeI(560)      & 4030.50 &       &         &       &      \\
MnI(2)        & 4030.76 & 0.18: &         & 0.63  & 81.0:\\
CeII(108)     & 4031.34 &       &         & 0.52  &      \\
FeII(151)     & 4031.44 &       &         &       &      \\
LaII(40)      & 4031.68 &       &         & 0.42  & 84.6:\\
MnI           & 4031.78 & 0.46: & $-$2.0  &       &      \\
FeI(44)       & 4032.63 & 0.52: &         &       &      \\
FeII(126)     & 4032.95 &       &         & 0.63  &      \\
MnI(2)        & 4033.06 & 0.26: & $-$3.3: &       &      \\
ZrII(42)      & 4034.08 &       &         & 0.52: & 83.7 \\
MnI(2)        & 4034.48 & 0.39: & $-$2.6: &       &      \\
ZrII(70)      & 4034.84 &       &         & 0.85: & 83.1:\\
VII(32)       & 4035.60 & 0.35: &         & 0.61  & 85.1 \\
MnI(5)        & 4035.72 &       &         &       &      \\
VII(9)        & 4036.76 & 0.68: & $-$2.0  & 0.81  & 82.2:\\
GdII(49)      & 4037.39 & 0.90: &         & 0.83  & 84.1:\\
CeII(218)     & 4037.67 &       &         & 0.81: & 82.7:\\
GdII(49)      & 4037.90 & 0.85: &         & 0.81: &      \\
NdII(31)      & 4038.12 &       &         & 0.83: &      \\
VII(32)       & 4039.56 & 0.82: & $-$2.0  & 0.89: &      \\
FeI           & 4040.09 & 0.76: &         &       &      \\
ZrII(54)      & 4040.24 &       &         & 0.58  & 83.5 \\
FeI(655)      & 4040.64 & 0.52: &         &       &      \\
CeII(138)     & 4040.76 &       &         & 0.52  & 82.6:\\
NdII(30)      & 4040.80 &       &         &       &      \\
MnI(5)        & 4041.35 & 0.48: & $-$2.5  & 0.84: &      \\
CeII(140)     & 4042.58 &       &         & 0.60: &      \\
SmII(4)       & 4042.72 & 0.59  &         &       &      \\
SmII(9)       & 4042.90 &       &         & 0.53  & 83.1:\\
FeI(276)      & 4043.90 & 0.56  &         &       &      \\
FeII(172)     & 4044.01 &       &         & 0.89  & 81.2:\\
FeI(359)      & 4044.61 & 0.60  & $-$3.3: &       &      \\
GdII(49)      & 4045.15 &       &         & 0.72: &      \\
ZrII(30)      & 4045.63 &       &         &       &      \\
FeI(43)       & 4045.81 & 0.12  & $-$4.6  & 0.22: &      \\
FeI(557)      & 4046.06 &       &         &       &      \\
VII(177)      & 4046.27 &       &         &       &      \\
CeII(81)      & 4046.34 &       &         & 0.72  & 80.5 \\
ZrII(43)      & 4048.68 &       &         & 0.29  & 84.2 \\
MnI(5)        & 4048.75 & 0.39  & $-$4.3  &       &      \\
ZrII(43)      & 4050.32 & 0.66  &         & 0.34  & 82.6:\\
VII(32)       & 4051.04 &       &         &       &      \\
NdII(66)      & 4051.15 & 0.69  &         & 0.75  &      \\
FeI(700)      & 4051.31 &       &         &       &      \\
CrII(19)      & 4051.97 & 0.54  &         & 0.64: &      \\
TiII(87)      & 4053.82 & 0.33  &         & 0.39  & 83.2 \\
FeI(698)      & 4054.82 & 0.51  &         &       &      \\
CeII(82)      & 4054.99 &       &         & 0.70  & 81.2:\\
MnI(5)        & 4055.54 & 0.68  & $-$3.1  &       &      \\
TiII(11)      & 4056.19 & 0.60  & $-$0.6  & 0.79  & 84.7 \\
FeII(212)     & 4057.46 &       &         & 0.78  & 85:  \\
MgI(16)       & 4057.50 & 0.48  & $-$4.9  &       &      \\
CoI(16)       & 4058.22 & 0.75  & $-$4.2: & 0.89  &      \\
FeI(120)      & 4058.76 & 0.66  &         & 0.91  &      \\
MnI(5)        & 4058.92 &       &         &       &      \\
FeI(767)      & 4059.79 & 0.82  & $-$3.3: &       &      \\
NdII(63)      & 4059.96 &       &         & 0.88  &      \\
NdII(10)      & 4061.08 & 0.75  & $-$2.4  & 0.66  & 81.0:\\
FeII(189)     & 4061.79 & 0.84: &         &       &      \\
CeII(34)      & 4062.23 &       &         & 0.79  & 82.3 \\
FeI(359)      & 4062.44 & 0.56  & $-$1.0  &       &      \\
FeI(43)       & 4063.59 & 0.19  & $-$4.0: & 0.40  & 82.9 \\
TiII(106)     & 4064.37 & 0.67  & $-$1.5: & 0.82  & 81.1:\\
VII(215)      & 4065.09 & 0.74  &         & 0.78  &      \\
FeI(698)      & 4065.38 &       &         &       &      \\
NiII(11)      & 4067.03 & 0.38  &         & 0.59  & 83.8 \\
CeII(22)      & 4067.28 &       &         & 0.64  & 86:  \\
FeI(559)      & 4067.98 & 0.54  & $-$3.1  & 0.87  & 83.0 \\
CeII(82)      & 4068.84 &       &         & 0.75  & 81.8 \\
FeI(558)      & 4070.78 & 0.60  &         &       &      \\
ZrII(54)      & 4071.09 &       &         & 0.59  & 82.3:\\
FeI(43)       & 4071.74 & 0.23  & $-$3.8  & 0.46  & 82.8 \\
CrII(26)      & 4072.56 & 0.68  & $-$3.1  & 0.77  & 85.5:\\
CeII(109)     & 4072.92 &       &         & 0.78  & 83.8:\\
CeII(4)       & 4073.48 &       &         & 0.61  & 83.4:\\
FeI(558)      & 4073.76 & 0.64  &         &       &      \\
GdII(44)      & 4073.76 &       &         & 0.70: &      \\
FeI(524)      & 4074.79 & 0.61  & $-$2.8  & 0.95: &      \\
NdII(62)      & 4075.12 &       &         & 0.85: &      \\
CeII(57)      & 4075.70 &       &         &       &      \\
SmII(51)      & 4075.85 & 0.53  & $-$2.3: & 0.51  &      \\
FeI(558)      & 4076.63 &       &         &       &      \\
LaII(11)      & 4076.71 & 0.37  & $-$3.3: & 0.74: &      \\
ZrII(54)      & 4077.05 &       &         & 0.53: &      \\
CrII(19)      & 4077.50 &       &         &       &      \\
SrII(1)       & 4077.71 & 0.09  & $-$2.8  & 0.10  &      \\
DyII          & 4077.96 &       &         &       &      \\
CeII(19)      & 4078.32 &       &         & 0.67: &      \\
FeI(217)      & 4078.35 & 0.56: & $-$0.7: &       &      \\
MnI(5)        & 4079.3: & 0.58  &         & 0.95: &      \\
FeI(359)      & 4079.84 & 0.69  & $-$2.1: &       &      \\
FeI(558)      & 4080.21 & 0.74  &         &       &      \\
CeII(44)      & 4080.44 &       &         & 0.72  & 82.4:\\
CrII(165)     & 4081.21 & 0.80: &         & 0.74  & 82.4:\\
CrII(165)     & 4082.29 & 0.77  &         &       &      \\
CeII(60)      & 4083.23 &       &         & 0.61  & 82.2 \\
MnI(5)        & 4083.63 & 0.52  & $-$1.8: &       &      \\
FeI(698)      & 4084.49 & 0.62  & $-$1.9: & 0.88  &      \\
CeII(172)     & 4085.23 & 0.51  &         & 0.70  & 85.6 \\
FeI(559)      & 4085.30 &       &         &       &      \\
VII(214)      & 4085.67 &       &         & 0.61  &      \\
ZrII(54)      & 4085.68 &       &         & 0.61  & 84.8:\\
CrII(26)      & 4086.13 & 0.70  & $-$3.3: & 0.85  & 84.0:\\
LaII(10)      & 4086.71 & 0.62  & $-$2.1: & 0.47  & 83.0 \\
FeII(28)      & 4087.28 & 0.65  &         & 0.72  & 84.6:\\
FeII(39)      & 4088.75 & 0.74  & $-$2.9: &       &      \\
CrII(19)      & 4088.90 &       &         & 0.76  &      \\
ZrII(29)      & 4090.52 & 0.70  & $-$3.7  & 0.43  & 82.4 \\
CoI(29)       & 4092.39 & 0.62: &         &       &      \\
HfII(6)       & 4093.16 & 0.84: & $-$3.2: & 0.65: & 82.5 \\
CeII(160)     & 4093.96 &       &         & 0.83: & 82.0:\\
CaI(25)       & 4094.93 &       & $-$1.1: &       &      \\
FeI(217)      & 4095.98 &       &         &       &      \\
ZrII(15)      & 4096.63 &       &         & 0.50  & 83.6 \\
FeI(558)      & 4097.08 &       & $-$3.2: &       &      \\
H$\delta$     & 4101.74 & 0.08  & $-$2.0  & 0.06  & 96.0:\\
SiI(2)        & 4102.94 &       & $-$2.9: &       &      \\
DyII          & 4103.31 &       &         &       & 81.2:\\
FeI(356)      & 4104.12 &       & $-$1.6: &       &      \\
CeII(156)     & 4105.00 &       &         & 0.67: &      \\
CeII(160)     & 4106.13 &       &         & 0.79: &      \\
FeI(217)      & 4106.26 & 0.64: &         &       &      \\
CeII(139)     & 4106.88 &       &         & 0.78: &      \\
SmII(50)      & 4107.39 &       &         & 0.63: & 85.1:\\
FeI(354)      & 4107.49 & 0.47  & $-$3.4  &       &      \\
CaI(39)       & 4108.53 & 0.76: &         &       &      \\
FeI(558)      & 4109.06 & 0.67: &         &       &      \\
NdII(17)      & 4109.07 &       &         & 0.72: & 83.3 \\
NdII(10)      & 4109.46 &       &         & 0.61: & 82.0 \\
MgII(21)      & 4109.54 &       &         &       &      \\
FeI(357)      & 4109.80 & 0.51: &         &       &      \\
ZrII(30)      & 4110.05 &       &         & 0.62: & 82.4 \\
CeII(29)      & 4110.39 &       &         & 0.74: & 83.6:\\
CrII(18)      & 4110.99 & 0.52  & $-$3.5  & 0.64  & 83.0:\\
CeII          & 4111.39 &       &         & 0.75: &      \\
FeII(188)     & 4111.90 & 0.75: &         & 0.86  & 82.3 \\
FeI(695)      & 4112.32 & 0.80: &         &       &      \\
CrII(18)      & 4112.55 &       &         & 0.91  & 82.5:\\
FeI(1103)     & 4112.96 & 0.62: &         &       &      \\
CrII(18)      & 4113.22 &       &         & 0.86  & 83.6 \\
CeII(137)     & 4113.73 & 0.86  &         & 0.80  & 81.8:\\
FeI(357)      & 4114.45 & 0.69  & $-$2.7  & 0.95: & 82.5:\\
KII(2)        & 4114.99 &       &         &       &      \\
CeII(22)      & 4115.37 &       &         & 0.79  & 81.6 \\
CrII(181)     & 4116.66 & 0.86  &         &       &      \\
CeII(35)      & 4117.01 &       &         & 0.79  & 82.4:\\
CeII(77)      & 4117.29 &       &         & 0.83: & 82:  \\
FeI(700)      & 4117.85 &       &         &       &      \\
CeII(11)      & 4118.15 & 0.83: &         & 0.69  & 81.7 \\
FeI(801)      & 4118.54 & 0.38  &         &       &      \\
SmII(51)      & 4118.55 &       &         & 0.72  &      \\
CeII(89)      & 4119.01 &       &         & 0.83  & 80.7:\\
FeII(21)      & 4119.51 & 0.65: & $-$1.6  & 0.77: &      \\
CeII(22)      & 4119.79 &       &         & 0.64  & 85:  \\
FeI(423)      & 4120.21 & 0.72: &         &       &      \\
CeII(112)     & 4120.83 & 0.87  &         & 0.71  & 81.0 \\
CoI(28)       & 4121.32 & 0.67: & $-$1.6: & 0.95: &      \\
FeI(356)      & 4121.81 & 0.70: & $-$2.3  & 0.92  &      \\
FeII(28)      & 4122.66 & 0.37  & $-$4.6  & 0.50  & 82.5 \\
LaII(41)      & 4123.23 & 0.59  &         & 0.46  & 83.8:\\
FeI(217)      & 4123.75 & 0.62  &         &       &      \\
CeII(60)      & 4123.87 &       &         & 0.62  & 81.5 \\
FeII(22)      & 4124.78 &       &         &       &      \\
YII(14)       & 4124.91 & 0.52  &         & 0.46  &      \\
FeI(1103)     & 4125.62 &       &         &       &      \\
FeI(354)      & 4125.88 & 0.71: &         & 0.95: &      \\
FeI(695)      & 4126.18 & 0.69: & $-$3.8: & 0.97  & 85:  \\
CeII(4)       & 4127.37 &       &         & 0.65  & 82.4 \\
FeI(357)      & 4127.61 &       &         &       &      \\
FeI(558)      & 4127.80 & 0.42: &         & 0.68: &      \\
SiII(8)       & 4128.07 & 0.41: & $-$1.5: & 0.50  & 84.2 \\
FeII(27)      & 4128.74 & 0.49  &         & 0.63  & 82.7 \\
CeII(227)     & 4129.18 & 0.61: &         & 0.75  &      \\
EuII(1)       & 4129.72 & 0.60  &         & 0.85  & 81.1:\\
BaII(4)       & 4130.65 &       &         & 0.44  &      \\
CeII(209)     & 4130.71 & 0.56  &         &       &      \\
FeI(43)       & 4132.06 & 0.26  & $-$1.5  & 0.58  & 83.4:\\
FeI(357)      & 4132.90 & 0.60  & $-$4.5: &       &      \\
CeII(4)       & 4133.80 & 0.61  & $-$2.0  & 0.58  & 82.0 \\
FeI(357)      & 4134.68 & 0.46  &         & 0.83  & 83.6 \\
NdII          & 4135.33 & 0.83  &         & 0.73  &      \\
CeII(188)     & 4135.44 &       &         &       &      \\
FeI(726)      & 4137.00 & 0.61  & $-$3.0  &       &      \\
CeII(2)       & 4137.65 & 0.67  &         & 0.57: & 80.7:\\
FeII(150)     & 4138.21 &       &         & 0.78: &      \\
FeII(39)      & 4138.40 & 0.70  &         & 0.73: &      \\
FeI(18)       & 4139.93 & 0.82  & $-$4.1  &       &      \\
FeI(695)      & 4140.41 & 0.86  & $-$2.1  &       &      \\
LaII(40)      & 4141.73 &       &         & 0.72  & 81.2 \\
HfII(87)      & 4141.84 & 0.77: &         &       &      \\
CeII(10)      & 4142.40 & 0.68  &         & 0.69  & 81.8 \\
VII(226)      & 4142.90 &       &         & 0.79  &      \\
FeI(523)      & 4143.42 & 0.41: &         & 0.78  & 82.7 \\
FeI(43)       & 4143.87 & 0.29  & $-$2.7  & 0.59  & 82.1 \\
CeII(3)       & 4144.49 & 0.86  & $-$1.8: & 0.76  & 83.6 \\
CeII(9)       & 4145.00 & 0.80  &         & 0.70  & 81.7 \\
CrII(162)     & 4145.76 &       &         & 0.82  &      \\
CeII(203)     & 4146.23 &       &         & 0.68  & 82.2 \\
FeI(42)       & 4147.67 & 0.56  & $-$3.7: & 0.93  & 84.0:\\
ZrII(41)      & 4149.20 & 0.37  &         & 0.37  &      \\
FeI(694)      & 4149.36 &       &         &       &      \\
CeII          & 4149.94 & 0.72  &         & 0.61  & 81.0:\\
FeI(695)      & 4150.25 & 0.76  &         &       &      \\
ZrII(42)      & 4150.97 & 0.67  & $-$3.2  & 0.43  & 82.8 \\
CeII(2)       & 4151.97 &       &         & 0.55  & 82.1 \\
FeI(18)       & 4152.17 & 0.45  &         &       &      \\
FeI(695)      & 4153.90 & 0.49  & $-$0.2: & 0.85  & 82.3 \\
FeI(355)      & 4154.50 & 0.43  &         & 0.88  & 83.2 \\
FeI(694)      & 4154.81 &       &         & 0.88  & 83.5 \\
ZrII(29)      & 4156.25 & 0.43  & $-$4.2: & 0.38  & 80.9:\\
FeI(354)      & 4156.80 & 0.46  &         &       &      \\
FeI(695)      & 4157.78 & 0.58  & $-$3.2  &       &      \\
FeI(695)      & 4158.80 &       &         &       &      \\
HfII(41)      & 4158.90 & 0.64  &         &       &      \\
CeII(246)     & 4159.03 &       &         & 0.80  & 80.6:\\
ZrII(42)      & 4161.21 &       &         & 0.35  & 84.2:\\
TiII(21)      & 4161.52 & 0.35  &         & 0.41  & 81.2:\\
SrII(3)       & 4161.80 &       &         & 0.49  &      \\
TiII(105)     & 4163.64 & 0.33  & $-$2.4  & 0.38  & 82.6 \\
CeII(10)      & 4165.59 & 0.72  &         & 0.64  & 83.7 \\
BaII(4)       & 4166.00 &       &         & 0.75  & 82.0 \\
MgI(15)       & 4167.27 & 0.53  & $-$2.1  & 0.79  & 83.2 \\
CeII(29)      & 4167.80 & 0.74  &         & 0.85  & 82.7 \\
CeII(173)     & 4169.88 & 0.76  &         & 0.71  &      \\
FeI(482)      & 4170.91 & 0.52  &         &       &      \\
TiII(105)     & 4171.90 &       &         & 0.41  & 84.3 \\
FeI(650)      & 4171.91 & 0.28  &         &       &      \\
FeI(689)      & 4172.64 &       &         & 0.85  & 81.8:\\
FeI(19)       & 4172.75 & 0.46  &         &       &      \\
FeII(27)      & 4173.46 & 0.22  & $-$1.2  & 0.34  & 84.4 \\
TiII(105)     & 4174.07 & 0.49  & $-$2.2  & 0.74  & 84.2:\\
FeI(19)       & 4174.91 & 0.63  & $-$2.9  &       &      \\
FeI(354)      & 4175.64 & 0.53  & $-$2.0  & 0.78  & 83.2 \\
FeI(689)      & 4176.57 & 0.60  & $-$0.6  & 0.82  &      \\
FeI(18)       & 4177.59 & 0.22  &         &       &      \\
FeII(21)      & 4177.68 &       &         & 0.29: & 83.0:\\
FeII(28)      & 4178.85 & 0.31  & $-$1.5  & 0.38  & 84.5 \\
CrII(26)      & 4179.43 & 0.49  &         & 0.60  & 83.9:\\
ZrII(99)      & 4179.81 &       &         & 0.49  & 82.4 \\
FeI(354)      & 4181.75 & 0.38  & $-$1.0: & 0.78  & 83.4 \\
FeI(476)      & 4182.39 & 0.71: & $-$2.1  &       &      \\
VII(37)       & 4183.45 & 0.60  &         & 0.82  & 81.1:\\
TiII(21)      & 4184.31 & 0.49  &         & 0.62  & 82.0:\\
FeI(355)      & 4184.89 & 0.59  & $-$1.8  & 0.87  & 85.1:\\
CeII(124)     & 4185.33 & 0.93: &         & 0.84  & 82.0 \\
CeII(1)       & 4186.61 &       &         & 0.43  & 85.8:\\
FeI(152)      & 4187.04 & 0.41  & $-$2.4  & 0.71  & 82.8:\\
FeII(152)     & 4187.80 & 0.36  & $-$4.5  & 0.69  & 82.9 \\
FeI(1116)     & 4188.73 & 0.68  & $-$1.4  & 0.96  & 83.6 \\
PrII(8)       & 4189.52 &       &         & 0.90: & 83.1 \\
FeI(940)      & 4189.56 & 0.84  &         &       &      \\
TiII(21)      & 4190.29 & 0.67  & $-$2.4  & 0.89  & 82.3 \\
VII(25)       & 4190.40 &       &         &       &      \\
CeII(169)     & 4190.63 &       &         & 0.87  & 80.8:\\
GdII(34)      & 4191.07 &       &         &       & 83.2:\\
FeI(152)      & 4191.43 & 0.38  &         &       &      \\
ZrII(108)     & 4191.50 &       &         & 0.57  &      \\
LaII(78)      & 4192.35 &       &         & 0.87: &      \\
CeII(79)      & 4193.10 & 0.87  &         & 0.72  & 84.0:\\
CeII(85)      & 4193.87 & 0.89  &         & 0.84  & 81.5 \\
FeI(693)      & 4195.33 & 0.50  &         & 0.87  & 83.7:\\
CrII(161)     & 4195.41 &       &         &       &      \\
FeI(693)      & 4196.21 & 0.58  &         &       &      \\
LaII(41)      & 4196.55 &       &         & 0.60: &      \\
CeII(136)     & 4197.67 &       &         & 0.81  &      \\
CeII(209)     & 4198.00 &       &         & 0.79  &      \\
FeI(152)      & 4198.30 & 0.30  &         & 0.68  &      \\
CeII(207)     & 4198.43 &       &         &       &      \\
CeII(7)       & 4198.67 &       &         & 0.64  & 81.1:\\
FeI(522)      & 4199.09 & 0.40  &         &       &      \\
FeII(141)     & 4199.09 &       &         &       &      \\
NdII(15)      & 4199.10 &       &         &       &      \\
YII(5)        & 4199.27 &       &         & 0.60  &      \\
FeI(3)        & 4199.99 & 0.85  &         &       &      \\
FeI(689)      & 4200.93 & 0.73  & $-$2.6: &       &      \\
FeI(42)       & 4202.03 & 0.28  &         & 0.58  & 82.9 \\
VII(25)       & 4202.34 &       &         & 0.80  & 82.6 \\
CeII(186)     & 4202.94 & 0.78  &         & 0.71  & 82.6 \\
LaII(53)      & 4204.03 & 0.52  & $-$2.5: & 0.80  & 81.9:\\
YII(1)        & 4204.75 &       &         & 0.50  & 80.8 \\
VII(37)       & 4205.07 & 0.41  & $-$3.0  & 0.65  &      \\
MnII(2)       & 4205.39 & 0.51  &         & 0.79: &      \\
ZrII(133)     & 4205.91 &       &         & 0.84  & 81.1 \\
HfII(74)      & 4206.59 &       &         & 0.85  & 83.7:\\
FeI(3)        & 4206.70 & 0.67  & $-$1.2  &       &      \\
MnII(2)       & 4207.23 & 0.66  & $-$3.2: &       &      \\
CrII(26)      & 4207.35 &       &         & 0.92  & 83.1 \\
FeI(689)      & 4208.61 & 0.66: &         &       &      \\
ZrII(41)      & 4208.98 & 0.56  & $-$2.3  &       &      \\
CrII(162)     & 4209.02 &       &         & 0.42  & 82.6:\\
CeII(3)       & 4209.41 &       &         &       &      \\
VII(25)       & 4209.74 & 0.73  &         & 0.88  & 83.5:\\
FeI(152)      & 4210.35 & 0.47  & $-$1.0  &       &      \\
ZrII(97)      & 4210.62 &       &         & 0.64  & 82.3 \\
ZrII(15)      & 4211.89 & 0.57  & $-$2.6  & 0.39  & 83.5 \\
CeII(169)     & 4213.04 &       &         & 0.88  &      \\
FeI(355)      & 4213.65 & 0.71  & $-$2.5  & 0.95: &      \\
CeII(203)     & 4214.03 &       &         & 0.84  & 82.5 \\
FeI(274)      & 4215.43 &       &         &       &      \\
SrII(1)       & 4215.52 & 0.15  & $-$0.6  & 0.16  & 96.9 \\
FeI(3)        & 4216.18 & 0.51  & $-$2.9  &       &      \\
CdII(49)      & 4217.20 &       &         & 0.88  & 82.5:\\
FeI(693)      & 4217.55 & 0.61  & $-$2.6  & 0.75  & 83.3 \\
FeI(800)      & 4219.36 & 0.51  & $-$2.1  & 0.85  & 83.7 \\
CaII(16)      & 4220.13 &       &         & 0.88: &      \\
NdII(32)      & 4220.26 & 0.68  &         &       &      \\
FeI(482)      & 4220.35 &       &         &       &      \\
FeII(152)     & 4222.21 & 0.48  &         &       &      \\
ZrII(80)      & 4222.41 &       &         &       &      \\
CeII(36)      & 4222.60 &       &         & 0.52: &      \\
FeI(689)      & 4224.17 &       &         &       &      \\
ZrII(29)      & 4224.28 & 0.50: &         & 0.66  & 81.0 \\
FeI(689)      & 4224.52 &       &         &       &      \\
CrII(162)     & 4224.85 &       &         & 0.83  & 83.6 \\
VII(37)       & 4225.22 &       &         &       &      \\
PrII(8)       & 4225.33 &       &         & 0.73: &      \\
FeI(693)      & 4225.45 & 0.44  &         &       &      \\
FeI(521)      & 4225.95 & 0.74: &         &       &      \\
CaI(2)        & 4226.72 & 0.21  & $-$3.6  & 0.43  & 80.7:\\
FeI(693)      & 4227.43 & 0.32  & $-$4.7  & 0.59: &      \\
NdII(19)      & 4227.72 &       &         & 0.73: & 82.6 \\
NdII(36)      & 4228.20 &       &         &       &      \\
CI            & 4228.32 & 0.86  &         & 0.77  & 81.9 \\
SmII(4)       & 4229.70 & 0.76  &         & 0.92: &      \\
FeI(41)       & 4229.76 &       &         &       &      \\
LaII(83)      & 4230.95 &       &         & 0.92  & 83.2:\\
NiI(136)      & 4231.03 & 0.91  &         &       &      \\
ZrII(99)      & 4231.64 &       &         & 0.52  & 83.5 \\
HfII(72)      & 4232.43 & 0.86: &         & 0.78  & 82.2 \\
FeII(27)      & 4233.17 & 0.23  &         & 0.34  & 86.5 \\
FeI(152)      & 4233.60 & 0.40: &         &       &      \\
NdII(20)      & 4234.20 &       &         & 0.83  & 81.9 \\
VII(24)       & 4234.22 & 0.83  &         &       &      \\
MnI(23)       & 4235.14 &       &         &       &      \\
MnI(23)       & 4235.29 & 0.73  &         &       &      \\
VII(5)        & 4235.74 &       &         & 0.46  &      \\
FeI(152)      & 4235.94 & 0.31  &         &       &      \\
ZrII(110)     & 4236.54 & 0.84: &         & 0.64  & 83.0 \\
LaII(41)      & 4238.38 &       &         & 0.63  & 82.3 \\
FeI(693)      & 4238.81 & 0.52  & $-$2.6  & 0.79  & 81.6 \\
FeI(18)       & 4239.85 & 0.51  & $-$3.8  & 0.67  &      \\
CeII(2)       & 4239.91 &       &         &       &      \\
FeI(764)      & 4240.38 &       &         &       &      \\
CaI(38)       & 4240.45 & 0.77  &         &       &      \\
CrII(31)      & 4242.37 & 0.47  & $-$1.2  & 0.53  & 83.3 \\
NiII(9)       & 4244.80 & 0.84  &         & 0.88  & 81.0:\\
FeI(352)      & 4245.26 & 0.61  &         & 0.94  &      \\
FeI(691)      & 4245.35 &       &         &       &      \\
HfII(72)      & 4245.84 &       &         & 0.72  &      \\
CeII(158)     & 4245.98 &       &         &       &      \\
FeI(906)      & 4246.09 & 0.69  &         &       &      \\
ScII(7)       & 4246.83 & 0.25  & $-$2.1  & 0.39  & 88.7:\\
NdII(14)      & 4246.88 &       &         &       &      \\
FeI(693)      & 4247.42 & 0.47  & $-$2.7  &       &      \\
FeI(482)      & 4248.23 & 0.72  &         &       &      \\
CeII(1)       & 4248.68 & 0.82  & $-$2.8: & 0.69  & 81.8 \\
FeI(152)      & 4250.12 & 0.41  & $-$1.7  & 0.69  & 82.6 \\
FeI(42)       & 4250.79 & 0.33  & $-$2.2  & 0.58  & 81.8 \\
GdII(15)      & 4251.74 & 0.84  &         & 0.80  & 82.1 \\
CrII(31)      & 4252.63 & 0.64  & $-$3.0  & 0.74  & 82.4 \\
CeII(77)      & 4253.36 &       &         & 0.81  & 82.5 \\
CrI(1)        & 4254.34 & 0.35  & $-$1.3  & 0.68  & 82.8 \\
CeII(81)      & 4255.78 &       &         & 0.76  & 83.0 \\
CeII(172)     & 4256.16 &       &         & 0.83: &      \\
NdII(59)      & 4256.24 & 0.81  & $-$3.1  & 0.84: &      \\
CeII(123)     & 4257.12 &       &         & 0.92  & 81.0:\\
ZrII(15)      & 4258.05 &       &         &       &      \\
FeII(28)      & 4258.15 & 0.34  & $-$0.5  & 0.36  &      \\
FeI(3)        & 4258.32 &       &         &       &      \\
FeI(476)      & 4260.13 &       &         &       &      \\
FeI(152)      & 4260.47 & 0.31  & $-$1.5  & 0.57  & 83.2 \\
CeII(19)      & 4261.16 &       &         & 0.95  & 81.2 \\
CrII(31)      & 4261.92 & 0.49  & $-$2.2  & 0.55  & 83.5 \\
SmII(37)      & 4262.68 &       &         & 0.94  & 81.5:\\
CeII(254)     & 4263.43 &       &         & 0.78  &      \\
FeI(692)      & 4264.21 & 0.84  & $-$2.3  &       &      \\
CeII(239)     & 4264.37 &       &         & 0.91  & 81.2 \\
FeI(993)      & 4264.74 & 0.90  &         &       &      \\
YII(71)       & 4264.88 &       &         & 0.78  &      \\
ZrII(98)      & 4264.92 &       &         &       &      \\
FeI(993)      & 4265.26 & 0.87  &         &       &      \\
MnI(23)       & 4265.92 & 0.91  & $-$2.5  &       &      \\
ZrII(8)       & 4266.72 &       &         & 0.86  & 82.9 \\
FeI(273)      & 4266.97 & 0.78  & $-$3.8  &       &      \\
FeI(482)      & 4267.83 & 0.73  & $-$1.9  & 0.93  & 84:  \\
CrII(192)     & 4268.93 & 0.75: &         &       &      \\
CI(16)        & 4269.02 &       &         & 0.68  &      \\
CrII(31)      & 4269.29 & 0.65  &         & 0.69: &      \\
CeII(204)     & 4270.19 & 0.90  & $-$2.8  & 0.77  & 81.5 \\
CeII(21)      & 4270.72 &       &         & 0.82  & 81.0:\\
FeI(152)      & 4271.16 & 0.40  & $-$2.7  & 0.70  & 82.0 \\
FeI(42)       & 4271.76 & 0.25  & $-$1.3  & 0.44  & 82.8 \\
FeII(27)      & 4273.32 & 0.44  &         & 0.43: &      \\
ZrII(28)      & 4273.52 &       &         &       &      \\
FeI(478)      & 4273.88 & 0.90: &         &       &      \\
CrI(1)        & 4274.79 & 0.37  & $-$2.1  & 0.72  & 82.7 \\
CrII(31)      & 4275.56 & 0.54  & $-$1.7  & 0.57  & 83.6 \\
FeI(597)      & 4276.68 & 0.87  &         &       &      \\
ZrII(40)      & 4277.37 & 0.84  &         & 0.70  & 82.4 \\
FeII(32)      & 4278.16 & 0.59  & $-$1.6  & 0.71  & 82.8 \\
VII(225)      & 4278.89 & 0.90  &         & 0.83  & 82.4:\\
SmII(27)      & 4279.68 &       &         & 0.92  & 82.7:\\
FeI(351)      & 4279.87 & 0.82  &         &       &      \\
CeII(225)     & 4280.14 &       &         & 0.88  & 82.2:\\
GdII(15)      & 4280.48 & 0.82  &         & 0.89  & 82.4 \\
SmII(46)      & 4280.79 &       &         & 0.84: &      \\
SmII          & 4281.01 &       &         &       &      \\
CrII(17)      & 4281.03 & 0.79  &         &       &      \\
MnI(23)       & 4281.10 &       &         &       &      \\
ZrII(182)     & 4282.21 &       &         & 0.58  &      \\
FeI(71)       & 4282.40 & 0.41  & $-$1.7  &       &      \\
CaI(5)        & 4283.01 & 0.58  & $-$2.3  & 0.92  & 81.7 \\
CrII(31)      & 4284.20 & 0.60  & $-$1.2  & 0.69  & 83.1 \\
MnII(6)       & 4284.43 &       &         & 0.82: & 83.0:\\
NdII(10)      & 4284.51 &       &         &       &      \\
CeII(11)      & 4285.37 &       &         & 0.82  & 82.8 \\
FeI(597)      & 4285.44 & 0.71  & $-$2.3  &       &      \\
TiI(44)       & 4286.01 & 0.84  &         &       &      \\
FeI(414)      & 4286.47 & 0.84  & $-$1.9  &       &      \\
ZrII(69)      & 4286.51 &       &         & 0.63  & 82.6 \\
LaII(75)      & 4286.97 & 0.76  & $-$3.3  & 0.75  & 81.7 \\
TiII(20)      & 4287.88 & 0.36  &   0.1   & 0.51  & 82.9 \\
CeII(135)     & 4289.45 &       &         & 0.79  & 82.0:\\
CrI(1)        & 4289.72 & 0.33: &         &       &      \\
TiII(41)      & 4290.21 & 0.24  & $-$2.0: & 0.36  & 85.0:\\
TiI(44)       & 4290.94 & 0.79  & $-$3.5: &       &      \\
FeI(3)        & 4291.46 & 0.76  & $-$1.4  &       &      \\
MnII(6)       & 4292.25 & 0.82  &         &       &      \\
CeII(205)     & 4292.77 &       &         & 0.88  & 83.0:\\
ZrII(110)     & 4293.14 & 0.91  &         & 0.63  & 82.0 \\
TiII(20)      & 4294.10 & 0.28  & $-$2.2  & 0.37  & 83.9 \\
FeI(41)       & 4294.12 &       &         &       &      \\
ScII(15)      & 4294.78 & 0.55  & $-$2.3  & 0.73  & 82.5 \\
LaII(53)      & 4296.05 & 0.73  &         & 0.65  & 83.1:\\
FeII(28)      & 4296.57 & 0.35  & $-$0.4  & 0.37  &      \\
CeII(2)       & 4296.68 &       &         &       &      \\
PrII(7)       & 4297.76 &       &         & 0.92  & 84.3:\\
FeII(520)     & 4298.04 & 0.78  &         &       &      \\
FeI(152)      & 4299.23 & 0.31  &         & 0.60  &      \\
CeII(47)      & 4299.36 &       &         &       &      \\
TiII(41)      & 4300.05 & 0.24  & $-$0.7  & 0.31  & 93.0:\\
TiI(44)       & 4301.09 & 0.74: &         &       &      \\
ZrII(109)     & 4301.81 &       &         &       &      \\
TiII(41)      & 4301.92 & 0.31  & $-$0.8  & 0.40  & 81.5 \\
CaI(5)        & 4302.53 & 0.46  & $-$3.0: & 0.79  & 83.2 \\
FeII(27)      & 4303.17 & 0.34  & $-$1.7  & 0.41  & 84.2:\\
NdII(10)      & 4303.59 &       &         &       &      \\
FeI(414)      & 4304.55 & 0.86  & $-$3.4  &       &      \\
FeI(476)      & 4305.45 &       &         & 0.49  & 83.5:\\
ScII(15)      & 4305.71 & 0.37  &         &       &      \\
CeII(1)       & 4306.72 & 0.81  &         & 0.75  & 82.3 \\
CaI(5)        & 4307.75 &       &         &       &      \\
TiII(41)      & 4307.89 & 0.21  & $-$3.7: & 0.40  & 82.4 \\
FeI(42)       & 4307.90 &       &         &       &      \\
ZrII(88)      & 4308.94 &       &         & 0.70  & 82.4 \\
FeI(849)      & 4309.03 & 0.72: &         &       &      \\
YII(5)        & 4309.63 & 0.38  &         & 0.40  & 84.8:\\
CeII(126)     & 4309.74 &       &         &       &      \\
CeII(133)     & 4310.70 &       &         & 0.91  & 82.1 \\
ZrII(99)      & 4312.23 &       &         & 0.84  & 82.9 \\
TiII(41)      & 4312.86 & 0.33  & $-$2.3  & 0.41  & 83.5 \\
ScII(15)      & 4314.09 & 0.22  &         & 0.36: &      \\
FeII(32)      & 4314.30 &       &         &       &      \\
TiII(41)      & 4314.98 & 0.25  & $-$1.1  & 0.43  & 83.8 \\
GdII(43)      & 4316.05 & 0.97: &         & 0.95  & 82.0:\\
TiII(94)      & 4316.80 & 0.58  & $-$1.6  & 0.69  & 82.7 \\
ZrII(40)      & 4317.32 & 0.82: &         & 0.56  & 81.9 \\
CaI(5)        & 4318.65 & 0.56  & $-$0.1  & 0.90  & 83.4:\\
ScII(15)      & 4320.74 & 0.22  &         & 0.38  &      \\
TiII(41)      & 4320.95 &       &         &       &      \\
FeI           & 4321.79 & 0.87  & $-$1.9  &       &      \\
LaII(25)      & 4322.50 & 0.88  & $-$0.9  & 0.75  & 82.7 \\
ZrII(141)     & 4323.62 &       &         & 0.91  & 81.0 \\
FeI(70)       & 4325.00 &       &         &       &      \\
ScII(15)      & 4325.01 & 0.33  & $-$2.6  & 0.46  & 81.9:\\
FeI(42)       & 4325.76 & 0.25  & $-$2.4  & 0.43  & 81.4:\\
BaII(7)       & 4326.74 & 0.73  &         & 0.90  &      \\
MnII(6)       & 4326.76 &       &         &       &      \\
FeI(761)      & 4327.10 &       &         &       &      \\
GdII(15)      & 4327.13 & 0.75  &         & 0.92  & 82.5 \\
FeI(597)      & 4327.91 & 0.83  & $-$1.6  & 0.89  & 83.0 \\
SmII(15)      & 4329.03 & 0.89  & $-$2.8  & 0.92  &      \\
TiII(94)      & 4330.24 & 0.51  &         & 0.64  &      \\
CeII(82)      & 4330.45 &       &         &       &      \\
TiII(41)      & 4330.70 & 0.44  & $-$3.5  & 0.59  & 81.8:\\
NiI(52)       & 4331.65 & 0.77  & $-$2.7  &       &      \\
VII(23)       & 4331.79 &       &         & 0.87  &      \\
ZrII(132)     & 4333.28 &       &         & 0.59: & 82.1 \\
LaII(24)      & 4333.76 & 0.59  & $-$0.7  & 0.53: & 82.4 \\
LaII(77)      & 4334.96 &       &         & 0.80: & 81.7:\\
CaII(89)      & 4336.26 &       &         & 0.69: &      \\
FeI(41)       & 4337.05 & 0.36: &         &       &      \\
TiII(94)      & 4337.33 &       &         &       &      \\
CeII(82)      & 4337.78 &       &         & 0.38: &      \\
TiII(20)      & 4337.92 & 0.23: & $-$3.7: & 0.33  &      \\
NdII(68)      & 4338.70 & 0.49: &         & 0.52  & 82.5:\\
H$\gamma$     & 4340.47 & 0.09  & $-$2.1  & 0.08  & 97.0:\\
TiII(32)      & 4341.36 & 0.30: &         &       &      \\
FeI(645)      & 4343.26 & 0.61: &         &       &      \\
TiII(20)      & 4344.29 & 0.30: &         & 0.47: & 82.1 \\
CeII(251)     & 4345.96 &       &         & 0.80: &      \\
FeI(598)      & 4346.56 & 0.74: &         &       &      \\
FeI(828)      & 4347.84 & 0.78  &         &       &      \\
FeI(414)      & 4348.94 & 0.85: & $-$1.8: &       &      \\
CeII(59)      & 4349.79 & 0.85  &         & 0.78  & 81.2 \\
VII(36)       & 4349.97 &       &         &       &      \\
TiII(94)      & 4350.84 & 0.52  &         & 0.71  & 83.2 \\
FeII(27)      & 4351.77 & 0.23  & $-$1.1  & 0.36: & 85.6:\\
MgI(14)       & 4351.91 &       &         &       &      \\
FeI(71)       & 4352.73 & 0.53  & $-$2.5  &       &      \\
CeII(220)     & 4352.73 &       &         & 0.76  &      \\
FeII(213)     & 4354.36 &       &         &       &      \\
LaII(58)      & 4354.40 &       &         & 0.70  & 83.3:\\
ScII(14)      & 4354.61 & 0.58  & $-$5.7: &       &      \\
CaI(37)       & 4355.19 & 0.81  & $-$3.3: &       &      \\
FeII          & 4357.57 &       &         & 0.90  & 83.8:\\
NdII(10)      & 4358.17 &       &         & 0.80  & 81.6 \\
NdII(57)      & 4358.70 &       &         &       &      \\
YII(5)        & 4358.72 & 0.58  & $-$5.6  & 0.48  & 83.7 \\
NiI(86)       & 4359.63 &       &         &       &      \\
GdII(67)      & 4359.64 & 0.57  &         &       &      \\
ZrII(79)      & 4359.74 &       &         & 0.43  & 82.8 \\
FeII          & 4361.25 & 0.93  & $-$1.7  & 0.92: &      \\
CeII(157)     & 4361.66 &       &         & 0.92: &      \\
SmII(45)      & 4362.04 &       &         &       &      \\
NiII(9)       & 4362.09 & 0.80  & $-$2.0  & 0.86  & 82.5 \\
LaII(133)     & 4363.05 & 0.93  & $-$1.9  & 0.95: &      \\
MoII(3)       & 4363.64 &       &         & 0.92: & 81.5:\\
GdII(33)      & 4364.14 &       &         & 0.91: & 81.9:\\
YII(70)       & 4364.17 & 0.96  &         &       &      \\
CeII(135)     & 4364.66 & 0.88  & $-$1.9  & 0.74  & 81.4 \\
LaII(53)      & 4344.66 &       &         &       &      \\
FeI(415)      & 4365.90 & 0.92  &         &       &      \\
FeI(414)      & 4367.58 &       &         &       &      \\
TiII(104)     & 4367.66 & 0.41  & $-$0.6: & 0.56  & 82.6 \\
FeI(41)       & 4367.91 &       &         &       &      \\
CeII(227)     & 4368.23 & 0.82: &         & 0.79  & 83.0:\\
FeII          & 4368.26 &       &         &       &      \\
NdII(11)      & 4368.63 & 0.93: &         & 0.91: & 82.3:\\
FeII(28)      & 4369.40 & 0.53  &         & 0.67  & 83.1 \\
FeI(518)      & 4369.77 & 0.66: &         & 0.90: &      \\
ZrII(79)      & 4370.96 & 0.73: &         & 0.48  & 81.9 \\
CI(14)        & 4371.37 & 0.69: &         & 0.70  & 83.2:\\
FeII(33)      & 4372.22 & 0.92  &         & 0.92  &      \\
FeI(214)      & 4373.57 & 0.83  &         &       &      \\
CeII(202)     & 4373.82 &       &         & 0.83  & 81.5:\\
ScII(14)      & 4374.46 & 0.30  &         & 0.43  &      \\
TiII(93)      & 4374.82 & 0.28  &         & 0.44: & 81.6:\\
YII(13)       & 4374.94 &       &         & 0.29: & 94.7:\\
NdII(8)       & 4375.04 &       &         &       &      \\
FeI(2)        & 4375.93 & 0.49  & $-$2.1  & 0.78  & 81.1 \\
FeI(471)      & 4376.78 & 0.91  & $-$1.5  &       &      \\
MoII(3)       & 4377.77 & 0.94: & $-$3.1: & 0.92  & 82.3:\\
LaII(77)      & 4378.10 &       &         & 0.93  &      \\
VI(22)        & 4379.23 & 0.82  & $-$1.2: &       &      \\
ZrII(88)      & 4379.78 & 0.70  & $-$3.3  &       &      \\
CeII(155)     & 4380.06 &       &         & 0.43  & 83.0 \\
CdII(68)      & 4380.64 & 0.91  &         & 0.98: &      \\
CeII(2)       & 4382.17 & 0.87  & $-$2.9  & 0.73: & 81.2:\\
FeI(799)      & 4382.78 & 0.82  & $-$1.7: &       &      \\
ZrII(97)      & 4383.10 &       &         & 0.85: &      \\
FeI(41)       & 4383.54 & 0.25  & $-$2.2  & 0.40  & 82.6 \\
FeII(32)      & 4384.32 & 0.50  &         & 0.61  & 83.9 \\
ScII(14)      & 4384.81 & 0.46  &         & 0.74  &      \\
FeII(27)      & 4385.38 & 0.36  & $-$2.2  & 0.44  & 84.0 \\
NdII(50)      & 4385.66 &       &         &       &      \\
CeII(57)      & 4386.84 &       &         &       &      \\
TiII(104)     & 4386.85 & 0.51  &         & 0.57  & 81.0:\\
FeI(476)      & 4387.90 & 0.79  &         &       &      \\
CeII(5)       & 4388.01 &       &         & 0.87  & 81.0:\\
FeI(830)      & 4388.41 & 0.72  & $-$2.2  &       &      \\
ZrII(140)     & 4388.50 &       &         & 0.90  & 80.0:\\
FeI(2)        & 4389.25 & 0.90  & $-$3.1  &       &      \\
VI(22)        & 4389.99 & 0.87  & $-$2.0: &       &      \\
MgII(10)      & 4390.56 &       &         & 0.76  &      \\
FeI(414)      & 4390.96 &       &         &       &      \\
TiII(61)      & 4391.02 & 0.48  &         & 0.67  & 82.2 \\
CeII(81)      & 4391.66 & 0.76  &         & 0.66  & 82.1 \\
TiII(51)      & 4394.04 & 0.44  & $-$2.6  & 0.54  & 83.2 \\
TiII(19)      & 4395.03 & 0.25  & $-$1.5  & 0.36  & 87.7 \\
TiII(61)      & 4395.84 & 0.48  & $-$2.5  & 0.58  & 83.0 \\
YII(5)        & 4398.02 & 0.49  &         & 0.44  & 84.1 \\
TiII(61)      & 4398.29 &       &         &       &      \\
CeII(81)      & 4398.79 &       &         & 0.89  & 80.4:\\
CeII(81)      & 4399.20 &       &         & 0.75  & 82.4 \\
TiII(51)      & 4399.77 & 0.34  & $-$2.3  & 0.44  & 83.1 \\
ScII(14)      & 4400.40 & 0.36  &         & 0.50  & 83.3 \\
NdII(10)      & 4400.83 &       &         & 0.80  &      \\
FeII(828)     & 4401.29 & 0.55  &         &       &      \\
ZrII(68)      & 4401.35 &       &         & 0.84  & 83.6:\\
ZrII(79)      & 4403.35 & 0.76  &         & 0.60  & 81.9 \\
FeI(41)       & 4404.75 & 0.28  & $-$1.6  & 0.49  & 82.5 \\
VI(22)        & 4406.65 & 0.90  & $-$3.3  &       &      \\
GdII(103)     & 4406.67 &       &         & 0.94  & 81.9:\\
CeII(64)      & 4407.28 &       &         & 0.90  & 81.1:\\
FeI(68)       & 4407.70 & 0.56  & $-$2.6  & 0.79  & 81.5 \\
FeI(68)       & 4408.42 & 0.58  & $-$2.2  & 0.92  & 83.0:\\
PrII(4)       & 4408.84 &       &         & 0.85  & 82.0 \\
TiII(61)      & 4409.24 & 0.50  &         & 0.77: &      \\
TiII(61)      & 4409.52 &       &         & 0.75: &      \\
NiI(88)       & 4410.52 &       &         &       &      \\
CeII(33)      & 4410.64 &       &         & 0.79: &      \\
TiII(115)     & 4411.08 & 0.58  & $-$2.8  & 0.62  & 82.3 \\
TiII(61)      & 4411.93 & 0.64  & $-$1.1  & 0.78  & 84.2:\\
NdII(9)       & 4412.27 &       &         & 0.93  &      \\
FeII(32)      & 4413.59 & 0.69  &   0.3:  & 0.79  & 84.5:\\
PrII(26)      & 4413.77 &       &         &       &      \\
ZrII(79)      & 4414.54 & 0.82: &         & 0.55  & 82.5 \\
FeI(41)       & 4415.12 & 0.29  & $-$0.7: & 0.57  & 83.4 \\
ScII(14)      & 4415.56 & 0.38: &         & 0.54  & 82.3 \\
FeII(27)      & 4416.82 & 0.38  & $-$2.0  & 0.43  & 83.4 \\
TiII(40)      & 4417.72 & 0.34  & $-$2.2  & 0.41  & 82.9 \\
TiII(51)      & 4418.34 & 0.48  & $-$2.1  & 0.59  & 82.2 \\
CeII(2)       & 4418.78 & 0.85: &         & 0.70  & 81.6 \\
SmII(32)      & 4420.53 &       &         & 0.87  &      \\
ScII(14)      & 4420.67 & 0.79  &         &       &      \\
SmII(37)      & 4421.13 & 0.94  &         & 0.88  & 82.3 \\
TiII(93)      & 4421.94 & 0.58  & $-$1.9  & 0.68  & 82.9 \\
FeI(350)      & 4422.57 & 0.55  & $-$1.4  &       &      \\
YII(5)        & 4422.59 &       &         & 0.46  & 82.7 \\
FeI(412)      & 4423.14 & 0.76  &         &       &      \\
TiII(61)      & 4423.22 &       &         & 0.92  & 82.9 \\
CeII(21)      & 4423.68 &       &         & 0.89  & 81.2 \\
FeI(830)      & 4423.84 & 0.88  &         &       &      \\
SmII(45)      & 4424.34 & 0.82  & $-$4.2: & 0.83  & 81.4 \\
CaI(4)        & 4425.44 & 0.62  & $-$1.5  & 0.93  & 81.3 \\
FeI(2)        & 4427.31 & 0.46  &         & 0.87: & 81.7:\\
TiII(61)      & 4427.90 & 0.82  & $-$2.2: & 0.79  & 82.5 \\
CeII(19)      & 4429.27 & 0.86  & $-$3.1  & 0.73  & 83.0 \\
LaII(38)      & 4429.92 & 0.68  &         & 0.60  & 81.3 \\
FeI(68)       & 4430.62 & 0.63  & $-$2.9  & 0.95  & 81.3:\\
ScII(14)      & 4431.37 & 0.75  & $-$2.7  & 0.92  & 81.3 \\
TiII(51)      & 4432.10 & 0.79  &         & 0.94  & 83.6 \\
LaII(11)      & 4432.95 &       &         & 0.94  &      \\
FeI(830)      & 4433.22 & 0.77  & $-$2.0  &       &      \\
GdII(82)      & 4433.64 &       &         & 0.93  &      \\
SmII(41)      & 4433.89 & 0.76  &         & 0.84  & 84.5:\\
SmII(36)      & 4434.32 &       &         & 0.86  & 80.7 \\
CaI(4)        & 4434.96 & 0.49  &   0.0   & 0.89  & 82.2 \\
FeI(2)        & 4435.15 &       &         &       &      \\
EuII(4)       & 4435.58 &       &         & 0.89  & 83.9:\\
CaI(4)        & 4435.68 & 0.57  &         &       &      \\
GdII(117)     & 4436.23 & 0.89  &         & 0.95  &      \\
FeI(516)      & 4436.93 & 0.88  & $-$1.4  &       &      \\
CeII(169)     & 4437.61 & 0.95: & $-$1.0: & 0.93  & 81.7 \\
GdII(67)      & 4438.13 &       &         & 0.97: &      \\
GdII(44)      & 4438.27 &       &         &       &      \\
FeI(828)      & 4438.35 & 0.91  & $-$2.7  &       &      \\
FeII(32)      & 4439.16 & 0.95  & $-$3.8  & 0.95  & 83.0:\\
FeI           & 4439.89 & 0.95  &         &       &      \\
ZrII(79)      & 4440.45 & 0.81  & $-$1.3: & 0.57  & 83.4 \\
CeII(238)     & 4440.88 & 0.89  &         & 0.89: &      \\
TiII(40)      & 4441.73 & 0.55  & $-$2.0  & 0.69  & 82.8 \\
FeI(68)       & 4442.34 & 0.52  & $-$0.9  &       &      \\
ZrII(53)      & 4442.50 &       &         & 0.72  & 80.8:\\
ZrII(88)      & 4443.00 & 0.53  &         & 0.43  & 83.1 \\
FeI(350)      & 4443.20 &       &         &       &      \\
TiII(19)      & 4443.80 & 0.29  & $-$1.5  & 0.42  & 86.8 \\
LaII(133)     & 4443.94 &       &         &       &      \\
TiII(31)      & 4444.56 & 0.46  & $-$2.9  & 0.56  & 83.3 \\
ZrII(96)      & 4445.88 &       &         & 0.87  & 84.8 \\
NdII(49)      & 4446.39 & 0.86  & $-$2.3: & 0.84  & 80.3 \\
FeI(68)       & 4447.72 & 0.56  & $-$1.6  & 0.89  & 83.1 \\
CeII(202)     & 4449.33 & 0.81  &         & 0.74  & 82.4 \\
FeII(222)     & 4449.66 & 0.88  &         & 0.85  & 82.0:\\
TiII(19)      & 4450.48 & 0.34  & $-$1.4  & 0.47  & 84.7 \\
FeII          & 4451.55 &       &         & 0.73  & 82.9 \\
MnI(22)       & 4451.59 & 0.71  & $-$2.9: &       &      \\
NdII(6)       & 4451.98 &       &         & 0.93: &      \\
SmII(26)      & 4452.73 & 0.91  &         & 0.91  & 81.0:\\
TiI(113)      & 4453.32 & 0.87  &         &       &      \\
VII(199)      & 4453.35 &       &         &       &      \\
FeII(350)     & 4454.39 &       &         &       &      \\
SmII(49)      & 4454.63 &       &         &       &      \\
CaI(4)        & 4454.78 & 0.41  & $-$1.5  & 0.52  & 84.4 \\
FeII          & 4455.26 &       &         & 0.89  &      \\
LaII(53)      & 4455.79 &       &         & 0.87  &      \\
CaI(4)        & 4455.89 & 0.63  & $-$3.2  &       &      \\
NdII(50)      & 4456.39 &       &         & 0.90  & 82.9 \\
CaI(4)        & 4456.62 & 0.78  &         & 0.91  & 83.8:\\
ZrII(79)      & 4457.42 &       &         & 0.62  & 82.4 \\
TiI(113)      & 4457.44 & 0.75  &         &       &      \\
FeI(992)      & 4458.08 &       &         &       &      \\
MnI(28)       & 4458.25 & 0.78  &         &       &      \\
SmII(7)       & 4458.52 &       &         & 0.93  & 81.4 \\
FeI(68)       & 4459.12 & 0.46  & $-$1.8  & 0.85  & 82.1 \\
CeII(2)       & 4460.21 & 0.77  & $-$0.7  & 0.67  & 82.0 \\
ZrII(67)      & 4461.22 &       &         & 0.52  & 82.9:\\
FeI(2)        & 4461.65 & 0.43  &         &       &      \\
FeI(471)      & 4462.00 &       &         &       &      \\
NdII(54)      & 4462.41 & 0.85  &         &       &      \\
NdII(50)      & 4462.98 & 0.88  &         & 0.82  & 82.1 \\
CeII(20)      & 4463.41 &       &         & 0.83  & 81.2 \\
TiII(40)      & 4464.45 & 0.39  &         & 0.52  & 83.4:\\
MnI(22)       & 4464.68 &       &         &       &      \\
HfII(72)      & 4466.41 &       &         &       &      \\
CI            & 4466.48 &       &         & 0.76  & 84.3 \\
FeI(350)      & 4466.55 & 0.52  & $-$2.1  &       &      \\
SmII(53)      & 4467.34 & 0.88  &    1.2  & 0.82  &      \\
TiII(31)      & 4468.49 & 0.29  & $-$1.8  & 0.41  & 86.9 \\
TiII(18)      & 4469.16 &       &         & 0.73  & 82.7 \\
FeI(830)      & 4469.37 & 0.46  &         &       &      \\
TiII(40)      & 4470.85 & 0.50  & $-$1.7  & 0.62  & 84.0:\\
CeII(8)       & 4471.24 &       &         & 0.68  & 81.6:\\
FeI(595)      & 4472.72 &       &         &       &      \\
FeII(37)      & 4472.92 & 0.52  &         & 0.64  & 82.9 \\
FeII(17)      & 4474.19 & 0.96  &         & 0.98  & 81.0:\\
VII(199)      & 4475.70 &       &         & 0.98: &      \\
FeI(350)      & 4476.02 & 0.52  & $-$1.1  & 0.88  & 84.0 \\
YI(14)        & 4477.46 & 0.91  & $-$1.8  &       &      \\
CI            & 4477.47 &       &         & 0.85  & 82.5 \\
CI            & 4478.59 &       &         &       &      \\
SmII          & 4478.66 & 0.85  & $-$1.2  & 0.81: & 81.5 \\
GdII(15)      & 4478.80 &       &         &       &      \\
CI            & 4478.83 &       &         & 0.85: &      \\
CeII(203)     & 4479.36 &       &         & 0.77  & 81.7:\\
CeII(124)     & 4479.43 &       &         &       &      \\
FeI(828)      & 4479.61 & 0.80: &         &       &      \\
FeI(515)      & 4480.14 & 0.82  &         &       &      \\
MgII(4)       & 4481.22 & 0.28  & $-$2.2  & 0.26  & 82.5 \\
ZrII(131)     & 4482.04 &       &         &       &      \\
FeI(2)        & 4482.17 & 0.48  &         & 0.86: &      \\
FeI(68)       & 4482.26 &       &         &       &      \\
TiI(113)      & 4482.74 & 0.85  & $-$2.0: &       &      \\
GdII(62)      & 4483.33 & 0.97  &         & 0.93  & 84.4 \\
CeII(3)       & 4483.90 &       &         & 0.79  & 81.7 \\
FeI(828)      & 4484.23 & 0.73  &         &       &      \\
              & 4484.80 &       &         & 0.92  &      \\
ZrII(79)      & 4485.44 &       &         & 0.83  & 84.4 \\
FeI(830)      & 4485.68 & 0.81  & $-$3.6  &       &      \\
HfII(23)      & 4486.14 &       &         & 0.97  & 83.4 \\
CeII(57)      & 4486.91 & 0.85  & $-$1.0  & 0.74  & 81.7 \\
TiII(115)     & 4488.33 & 0.52  & $-$3.9  & 0.60  & 82.7 \\
FeII(37)      & 4489.17 & 0.42  & $-$2.7  & 0.53  & 83.2 \\
FeI(2)        & 4489.74 & 0.73: &         &       &      \\
FeI(973)      & 4490.77 & 0.83  & $-$3.0: & 0.97  &      \\
FeII(37)      & 4491.40 & 0.42  & $-$1.5  & 0.51  & 83.2 \\
TiII(18)      & 4493.52 & 0.67  & $-$1.5  & 0.81  & 81.7 \\
ZrII(130)     & 4494.41 &       &         & 0.54  & 84.0:\\
FeI(68)       & 4494.56 & 0.47  & $-$3.6  &       &      \\
CeII(154)     & 4495.39 &       &         &       &      \\
ZrII(79)      & 4495.44 & 0.82  &         & 0.76  & 82.7 \\
TiII(40)      & 4495.46 &       &         &       &      \\
FeII(147)     & 4495.52 &       &         &       &      \\
TiI(146)      & 4496.15 & 0.88  &         &       &      \\
TiI(8)        & 4496.25 &       &         & 0.90  & 82.5:\\
CrI(10)       & 4496.86 &       &         &       &      \\
ZrII(40)      & 4496.96 & 0.56  &         & 0.45  & 84.3 \\
CeII(19)      & 4497.84 & 0.90  &         & 0.89  & 82.9 \\
MnI(22)       & 4498.90 & 0.88  &         &       &      \\
CrI(150)      & 4500.28 &       &         &       &      \\
TiII(18)      & 4500.32 & 0.77  &         & 0.88  &      \\
TiII(31)      & 4501.27 & 0.30  & $-$2.1  & 0.44  & 86.0 \\
MnI(22)       & 4502.22 & 0.90: & $-$1.6: &       &      \\
CrII(16)      & 4504.52 &       &         &       &      \\
FeI(555)      & 4504.83 & 0.93  &         &       &      \\
NdII(7)       & 4506.58 &       &         & 0.93  &      \\
TiII(30)      & 4506.74 & 0.83  & $-$2.5  &       &      \\
GdII(13)      & 4506.93 &       &         &       &      \\
CrII(16)      & 4507.19 &       &         &       &      \\
FeII(38)      & 4508.28 & 0.37  & $-$2.3  & 0.46  & 83.8 \\
CrII(191)     & 4511.82 & 0.90  & $-$0.8  &       &      \\
TiI(42)       & 4512.74 & 0.90  & $-$1.7  & 0.95  &      \\
FeII(37)      & 4515.35 & 0.37  & $-$2.3  & 0.46  & 83.6 \\
LaII          & 4516.38 &       &         & 0.92: &      \\
CrII(191)     & 4516.56 & 0.94  &         &       &      \\
FeI(472)      & 4517.53 & 0.88  & $-$1.7  &       &      \\
TiI(42)       & 4518.03 &       &         &       &      \\
TiII(18)      & 4518.30 & 0.60  & $-$1.3: & 0.77  &      \\
VII(212)      & 4518.38 &       &         &       &      \\
SmII(49)      & 4519.63 & 0.93: &         & 0.87  & 80.5 \\
FeII(37)      & 4520.22 & 0.38  & $-$2.5  & 0.46  & 83.3 \\
GdII(44)      & 4521.30 & 0.97: &         &       &      \\
FeII(38)      & 4522.63 & 0.30  & $-$2.8  & 0.41  & 84.1:\\
TiI(42)       & 4522.80 &       &         &       &      \\
CeII(2)       & 4523.08 &       &         &       &      \\
BaII(3)       & 4524.94 &       &         & 0.72  & 81.5 \\
LaII(50)      & 4526.12 &       &         & 0.82  & 80.8 \\
FeI(969)      & 4526.45 & 0.73  & $-$1.1  &       &      \\
CeII(108)     & 4527.35 & 0.79: & $-$2.0: & 0.72  & 82.3 \\
VII(56)       & 4528.50 &       &         & 0.61  &      \\
FeI(68)       & 4528.61 & 0.36  & $-$2.8  &       &      \\
TiII(82)      & 4529.48 & 0.46  & $-$0.1: & 0.63  & 83.3 \\
FeI(39)       & 4531.15 & 0.57  &         & 0.95  & 81.4 \\
TiI(42)       & 4533.24 &       &         & 0.91  & 81.6:\\
TiII(50)      & 4533.96 & 0.23  &         & 0.34  &      \\
FeII(37)      & 4534.16 &       &         &       &      \\
TiI(42)       & 4534.78 & 0.78  & $-$1.9  & 0.95  &      \\
SmII(45)      & 4537.95 & 0.94  &         & 0.92  &      \\
CrII(39)      & 4539.62 & 0.69  &         &       &      \\
CeII(108)     & 4539.77 &       &         & 0.66  &      \\
FeII(38)      & 4541.52 & 0.46  & $-$2.9  & 0.55  & 82.5 \\
TiII(60)      & 4544.02 & 0.64  & $-$2.9  & 0.79  & 81.8 \\
TiII(30)      & 4545.14 & 0.57  & $-$2.4  & 0.74  & 81.3:\\
CrI(10)       & 4545.96 & 0.83  & $-$2.8  &       &      \\
FeI(755)      & 4547.85 & 0.79  & $-$1.9  & 0.97  &      \\
FeII(38)      & 4549.47 &       &         &       &      \\
TiII(82)      & 4549.62 & 0.15  &         & 0.28  & 90.5:\\
CeII(229)     & 4551.30 & 0.93: &         & 0.86  & 80.0:\\
TiII(30)      & 4552.30 & 0.61: &         & 0.86  & 82.2 \\
BaII(1)       & 4554.03 & 0.29  & $-$2.1  & 0.31  & 88.7 \\
CrII(44)      & 4554.99 & 0.58  & $-$2.2  & 0.64  & 83.0 \\
FeII(37)      & 4555.89 & 0.33  &         & 0.45  & 84.0 \\
CrII(44)      & 4558.65 & 0.38  & $-$2.6  & 0.45  & 82.1 \\
CeII(8)       & 4560.28 &       &         & 0.78  & 82.2 \\
CeII(2)       & 4560.96 & 0.90  & $-$1.8: & 0.83  & 82.2 \\
CeII(1)       & 4562.36 & 0.81  & $-$2.0  & 0.69  & 81.9 \\
TiII(50)      & 4563.76 & 0.32  & $-$2.2  & 0.41  & 84.7 \\
ZrII(116)     & 4565.41 &       &         & 0.82  & 84.2:\\
CrII(39)      & 4565.77 & 0.60: &         & 0.71  & 83.0 \\
TiII(60)      & 4568.32 & 0.73  & $-$1.1  & 0.88  & 82.6 \\
HfII(86)      & 4570.70 &       &         & 0.89  & 80.3:\\
MgI(1)        & 4571.10 & 0.82  & $-$1.1  &       &      \\
TiII(82)      & 4571.98 & 0.27  & $-$1.5  & 0.36  & 91.3:\\
ZrII(139)     & 4574.48 &       &         & 0.69  & 84.6:\\
LaII(23)      & 4574.87 & 0.83: &         & 0.78  & 80.6:\\
FeII(38)      & 4576.34 & 0.47  & $-$2.1  & 0.54  & 83.0 \\
FeII(26)      & 4580.06 & 0.59  &         & 0.70  & 82.7 \\
CeII(7)       & 4582.50 &       &         & 0.75: &      \\
FeII(37)      & 4582.83 & 0.51  & $-$2.2  & 0.58  & 82.6 \\
TiII(39)      & 4583.41 &       &         &       &      \\
FeII(38)      & 4583.84 & 0.28  & $-$2.3  & 0.41  & 87.5 \\
CrII(44)      & 4588.20 & 0.45  & $-$2.0  & 0.49  & 83.1 \\
CrII(44)      & 4589.94 & 0.43  & $-$1.8  & 0.53  & 83.4 \\
CrII(44)      & 4592.05 & 0.58  & $-$1.7: & 0.65  & 82.8 \\
CeII(6)       & 4593.92 & 0.74: &         & 0.72  & 81.1 \\
FeI(820)      & 4596.06 &       &         & 0.87  & 80.1:\\
NdII(51)      & 4597.01 &       &         & 0.93  & 82.9 \\
VII(56)       & 4600.19 & 0.67  &         & 0.90  & 82.8 \\
FeII(43)      & 4601.36 & 0.84: & $-$2.8  & 0.91  & 83.6 \\
ZrII(138)     & 4601.97 & 0.86: & $-$0.4: & 0.89  & 82.6 \\
FeI(39)       & 4602.94 & 0.63  & $-$2.2  & 0.94  & 81.8 \\
CeII(6)       & 4606.40 & 0.87: &         & 0.83  & 82.1 \\
TiII(39)      & 4609.27 & 0.85  & $-$2.8  & 0.94  & 82.5 \\
FeI(826)      & 4611.28 & 0.73  & $-$2.4  &       &      \\
ZrII(67)      & 4613.95 & 0.87  & $-$1.2: & 0.69  & 82.6 \\
CrII(44)      & 4616.62 & 0.61  & $-$2.0  & 0.68  & 83.3 \\
CrII(44)      & 4618.82 & 0.49  & $-$2.2  & 0.55  & 82.3 \\
LaII(76)      & 4619.87 &       &         & 0.85  & 82.3 \\
FeII(38)      & 4620.51 & 0.55  & $-$1.7  & 0.63  & 83.4 \\
CeII(27)      & 4624.90 &       &         & 0.77  & 83.7:\\
FeI(554)      & 4625.05 & 0.76  &         &       &      \\
CeII(1)       & 4628.16 & 0.83  & $-$1.9  & 0.67  & 82.6 \\
ZrII(139)     & 4629.07 &       &         &       &      \\
FeII(37)      & 4629.33 & 0.38  & $-$2.7  & 0.44  & 82.7:\\
CrII(34)      & 4634.07 & 0.54  & $-$2.1  & 0.59  & 83.0 \\
FeII(186)     & 4635.31 & 0.79  & $-$1.6  & 0.79  & 82.9 \\
TiII(38)      & 4636.33 & 0.81  & $-$2.4  & 0.91  & 82.9 \\
FeI(822)      & 4638.02 & 0.80: &         & 0.95  & 82.1 \\
SmII(36)      & 4642.24 & 0.96  & $-$2.7  & 0.93  & 82.5 \\
LaII(8)       & 4645.28 & 0.95: &         & 0.93  & 80.9:\\
CrI(21)       & 4646.17 & 0.71  & $-$1.4  & 0.95  &      \\
FeI(409)      & 4647.44 & 0.72  & $-$2.6  & 0.91  & 80.8:\\
FeII(25)      & 4648.93 &       &         & 0.91  & 82.4:\\
CrI(21)       & 4651.29 & 0.86  & $-$1.7  &       &      \\
CrI(21)       & 4652.16 & 0.78  & $-$1.7  &       &      \\
CeII(154)     & 4654.29 &       &         & 0.77  & 83.4:\\
LaII(75)      & 4655.49 &       &         & 0.82  & 82.0 \\
FeII(43)      & 4656.98 & 0.43  &         & 0.64  &      \\
TiII(59)      & 4657.20 &       &         &       &      \\
ZrII(129)     & 4661.78 &       &         & 0.74  & 82.3:\\
LaII(8)       & 4662.51 &       &         & 0.80  & 82.3:\\
FeII(44)      & 4663.71 & 0.69  & $-$1.6  & 0.77  & 83.4 \\
FeII(37)      & 4666.75 & 0.51  & $-$2.0  & 0.61  & 83.1 \\
LaII(76)      & 4668.91 &       &         & 0.91  & 82.1 \\
FeII(25)      & 4670.19 &       &         &       &      \\
ScII(24)      & 4670.40 & 0.43  &         & 0.60  & 82.1:\\
LaII(80)      & 4671.82 &       &         & 0.92  & 82.7:\\
CeII(18)      & 4680.13 &       &         & 0.92  & 81.6 \\
YII(12)       & 4682.34 & 0.73  &         & 0.61  & 81.4 \\
CeII(228)     & 4684.61 &       &         & 0.89  & 81.1:\\
ZrII(129)     & 4685.19 & 0.86  &         & 0.73  & 82.7 \\
LaII(23)      & 4691.17 &       &         & 0.95  & 82.4:\\
FeI(409)      & 4691.42 & 0.75  & $-$1.2: &       &      \\
LaII(75)      & 4692.50 &       &         & 0.91  & 81.4 \\
TiII(59)      & 4698.67 &       &         & 0.93  & 81.9 \\
MgI(11)       & 4702.99 & 0.52  & $-$2.2  &       &      \\
ZrII(138)     & 4703.03 &       &         & 0.63  & 81.9 \\
NdII(3)       & 4706.55 & 0.92  & $-$1.1: & 0.89  & 82.2 \\
TiII(49)      & 4708.66 & 0.59  &         & 0.76  & 82.5 \\
C$_2$\,(1;0)R1(16)  & 4712.96 & &         & 0.92: &      \\
C$_2$\,(1;0)R2(15)  & 4713.12 & &         & 0.92: & 77.2:\\
C$_2$\,(1;0)R1(15)  & 4714.38 & &         & 0.91  & 77.6 \\
C$_2$\,(1;0)R2(14)  & 4714.54 & &         & 0.91: & 78.0:\\
C$_2$\,(1;0)R3(13)  & 4714.72 & &         & 0.93: & 77.7 \\
NdII(49)      & 4715.60 &       &         & 0.91: &      \\
C$_2$\,(1;0)R3(12)  & 4716.15 & &         & 0.96  & 78.4:\\
LaII(52)      & 4716.44 &       &         & 0.92  & 82.2:\\
C$_2$\,(1;0)R1(13)  & 4717.08 & &         & 0.93  & 77.4 \\
C$_2$\,(1;0)R2(12)  & 4717.29 & &         & 0.94  & 78.1 \\
C$_2$\,(1;0)R3(11)  & 4717.48 & &         &       & 78.0 \\
C$_2$\,(1;0)R1(12)  & 4718.38 & &         & 0.92  & 78.2 \\
C$_2$\,(1;0)R2(11)  & 4718.60 & &         & 0.93  & 77.4 \\
C$_2$\,(1;0)R3(10)  & 4718.84 & &         & 0.95  & 77.8 \\
C$_2$\,(1;0)R1(11)  & 4719.61 & &         & 0.87: & 78.3:\\
C$_2$\,(1;0)R1(10)  & 4720.81 & &         & 0.93  & 77.7 \\
C$_2$\,(1;0)R2(09)  & 4721.09 & &         & 0.94  & 78.7 \\
C$_2$\,(1;0)R3(08)  & 4721.36 & &         & 0.95  & 77.4 \\
C$_2$\,(1;0)R1(09)  & 4721.94 & &         & 0.95  & 78.3 \\
C$_2$\,(1;0)R2(08)  & 4722.27 & &         & 0.91  & 78.8:\\
C$_2$\,(1;0)R3(07)  & 4722.53 & &         & 0.94  & 77.8 \\
C$_2$\,(1;0)R1(08)  & 4723.04 & &         & 0.93  & 78.0 \\
C$_2$\,(1;0)R2(07)  & 4723.44 & &         & 0.90  & 77.2 \\
C$_2$\,(1;0)R3(06)  & 4723.74 & &         & 0.94  & 77.6 \\
C$_2$\,(1;0)R1(07)  & 4724.08 & &         & 0.93  & 77.7 \\
C$_2$\,(1;0)R3(05)  & 4724.83 & &         & 0.92  & 77.9 \\
C$_2$\,(1;0)R1(06)  & 4725.07 & &         & 0.88: & 78.3:\\
C$_2$\,(1;0)R2(05)  & 4725.57 & &         & 0.91  & 79.6 \\
C$_2$\,(1;0)R1(05)  & 4725.99 & &         & 0.86: & 78.5:\\
C$_2$\,(1;0)R2(04)  & 4726.60 & &         & 0.89  & 77.5 \\
C$_2$\,(1;0)R1(02)  & 4728.47 & &         & 0.77  & 77.9:\\
C$_2$\,(1;0)P1(34)  & 4730.77 & &         & 0.90  & 78.0 \\
FeII(43)      & 4731.47 & 0.51  & $-$3.1  & 0.59  & 81.3 \\
C$_2$\,(1;0)P2(03)  & 4732.81 & &         & 0.89  & 78.3:\\
C$_2$\,(1;0)P2(04)  & 4733.40 & &         & 0.84  & 78.6:\\
C$_2$\,(1;0)P2(05)  & 4733.93 & &         & 0.83  &      \\
FeI(554)      & 4736.77 & 0.63  & $-$0.3  & 0.73  & 84.0:\\
LaII(8)       & 4740.27 & 0.84  &         & 0.78  & 81.9 \\
LaII(75)      & 4743.08 & 0.92  &         & 0.85  & 82.7 \\
PrII(3)       & 4744.93 &       &         & 0.95  & 82.2 \\
CeII          & 4747.14 & 0.97  &         & 0.92  & 82.4 \\
LaII(65)      & 4748.73 & 0.93  & $-$0.9: & 0.83  & 81.5 \\
FeI(634)      & 4757.58 & 0.91  & $-$0.8  &       &      \\
CeII          & 4757.84 &       &         & 0.94  & 81.4 \\
MnI(21)       & 4761.53 & 0.85  & $-$2.5: &       &      \\
ZrII(107)     & 4761.67 &       &         & 0.63  & 82.1 \\
CI(6)         & 4762.31 &       &         &       &      \\
CI(6)         & 4762.54 &       &         & 0.63: &      \\
TiII          & 4763.90 & 0.58  & $-$2.4  & 0.75  & 81.8:\\
TiII(48)      & 4764.53 & 0.64  & $-$0.5: & 0.83  &      \\
MnI(21)       & 4766.43 & 0.76  &         &       &      \\
CI(6)         & 4766.68 &       &         & 0.83  & 82.2 \\
CI(6)         & 4770.03 & 0.88  & $-$3.6  & 0.76  & 82.3 \\
CI(6)         & 4771.75 &       &         & 0.54  & 81.9 \\
CeII(17)      & 4773.94 & 0.93  & $-$3.9  & 0.90  & 80.6 \\
CI(6)         & 4775.91 & 0.84  & $-$2.2  & 0.71  & 82.0 \\
TiII(92)      & 4779.99 & 0.52  & $-$2.7  & 0.60  & 82.3 \\
MnI(16)       & 4783.42 & 0.70  & $-$2.0  & 0.96  & 82.4 \\
YII(22)       & 4786.58 &       &         & 0.59  & 82.5 \\
TiII(17)      & 4798.53 & 0.64  & $-$3.0  & 0.81  & 82.8 \\
LaII(37)      & 4804.04 & 0.96  & $-$1.1: & 0.91  & 82.0 \\
TiII(92)      & 4805.09 & 0.45  & $-$1.5  & 0.53  & 83.2 \\
LaII(37)      & 4809.00 &       &         & 0.89  & 82.4 \\
NdII(3)       & 4811.35 & 0.93  &         & 0.91  & 82.0 \\
CrII(30)      & 4812.35 & 0.73  & $-$2.6  & 0.81  & 82.5 \\
CI(5)         & 4812.92 &       &         & 0.95  & 83.0:\\
ZrII(66)      & 4816.47 & 0.97  &         & 0.87  & 82.5 \\
CI(5)         & 4817.37 & 0.95: & $-$1.5: & 0.90  & 81.7 \\
NdII(47)      & 4820.34 &       &         & 0.91  & 81.9 \\
YII(22)       & 4823.31 &       &         & 0.53  & 82.6 \\
MnI(16)       & 4823.51 &       &         &       &      \\
CrII(30)      & 4824.14 & 0.47  & $-$2.9  & 0.54  & 82.0 \\
NdII(3)       & 4825.48 & 0.82: &         & 0.86  & 82.0 \\
CI(5)         & 4826.80 & 0.95  & $-$2.1  & 0.91  & 82.7:\\
NiI(111)      & 4831.18 & 0.83  & $-$1.9  & 0.95  & 81.4 \\
FeII(30)      & 4833.19 & 0.85  & $-$1.8  & 0.94  & 82.9 \\
CrII(30)      & 4836.23 & 0.67  &         & 0.78  & 82.2 \\
LaII(37)      & 4840.02 &       &         & 0.92  & 81.4:\\
ZrII(138)     & 4841.98 &       &         & 0.92  & 82.6 \\
SmII(26)      & 4844.21 &       &         & 0.95  & 82.2:\\
CeII(17)      & 4846.57 &       &         & 0.96  & 81.1:\\
CrII(30)      & 4848.25 & 0.52  & $-$2.0  & 0.59  & 82.9 \\
YII(22)       & 4854.87 &       & $-$2.1: &       & 83.0 \\
FeI(318)      & 4859.74 &       &         & 0.80  &      \\
H$\beta$      & 4861.33 & 0.11  & $-$1.7  & 0.13  & 98.2 \\
CrII(30)      & 4864.32 &       & $-$1.7: &       & 83.3:\\
TiII(29)      & 4865.62 &       & $-$2.6: &       & 81.7:\\
FeI(318)      & 4871.32 & 0.50: & $-$2.6: & 0.75  & 81.2 \\
FeI(318)      & 4872.14 & 0.55: & $-$3.1: & 0.83  & 81.9 \\
TiII(114)     & 4874.01 & 0.65: & $-$2.2: & 0.70  & 82.5 \\
CrII(30)      & 4876.40 &       &         & 0.61  &      \\
CrII(30)      & 4876.48 & 0.51  &         &       &      \\
CaI(35)       & 4878.14 &       &         &       &      \\
FeI(318)      & 4878.22 & 0.56  &         & 0.90  & 81.0:\\
YII(12)       & 4881.44 &       &         & 0.92  & 81.1 \\
CeII          & 4882.46 &       &         & 0.85  & 81.3 \\
YII(22)       & 4883.69 & 0.51  & $-$2.8  & 0.39  & 84.8 \\
CrII(30)      & 4884.60 & 0.75  & $-$0.9: & 0.84  & 83.2 \\
FeI(318)      & 4890.76 & 0.53  & $-$2.2  & 0.78  & 80.8 \\
FeI(318)      & 4891.49 & 0.49  & $-$2.2  & 0.74  & 82.7 \\
FeII(36)      & 4893.82 & 0.79  & $-$1.6  & 0.86  &      \\
ZrII(107)     & 4894.43 &       &         & 0.89  & 82.0 \\
BaII(3)       & 4899.94 &       &         &       &      \\
YII(22)       & 4900.12 & 0.46  &         & 0.38  &      \\
FeI(318)      & 4903.31 & 0.66  & $-$1.9  & 0.87  & 81.0 \\
ZrII(145)     & 4908.67 &       &         & 0.97  & 80.8:\\
TiII(114)     & 4911.19 & 0.59  & $-$1.1: & 0.63  & 83.7:\\
ZrII(3)       & 4911.66 &       &         & 0.82  & 81.8:\\
FeI(318)      & 4918.99 & 0.52  & $-$2.8  & 0.81  & 82.9 \\
FeI(318)      & 4920.50 & 0.42  & $-$1.1  & 0.64  & 85.0:\\
LaII(7)       & 4920.98 &       &         & 0.63  & 81.9:\\
LaII(7)       & 4921.80 & 0.79  &         & 0.67  & 82.3 \\
FeII(42)      & 4923.92 & 0.29  & $-$1.8  & 0.55: & 78.0:\\
              &         &       &         & 0.39  & 93.9 \\
CI(13)        & 4932.05 & 0.81  & $-$3.4  & 0.64  & 81.3 \\
BaII(1)       & 4934.08 & 0.32  & $-$2.9  & 0.35  & 85.5 \\
FeI(687)      & 4946.39 & 0.79  & $-$1.9  &       &      \\
LaII(36)      & 4946.47 &       &         & 0.92  & 80.8 \\
FeII(168)     & 4953.98 & 0.93  & $-$1.6: & 0.94  & 83.3:\\
FeI(318)      & 4957.30 &       &         &       &      \\
FeI(318)      & 4957.60 & 0.31  &         & 0.65  & 81.8:\\
NdII(1)       & 4959.13 & 0.92  & $-$1.1  & 0.92  & 81.4 \\
NdII(22)      & 4961.40 & 0.96  &         & 0.93  & 82.4 \\
SrI(4)        & 4962.29 &       &         & 0.78  & 83.3 \\
FeI(687)      & 4966.09 & 0.71  & $-$2.3  & 0.94  & 83.2 \\
OI(14)        & 4967.88 &       &         & 0.95  &      \\
FeI(1067)     & 4967.90 & 0.83  & $-$1.9  &       &      \\
OI(14)        & 4968.79 &       &         & 0.96: & 82.1:\\
LaII(37)      & 4970.39 &       &         & 0.85  & 81.7 \\
CeII          & 4971.48 &       &         & 0.88  & 82.2 \\
FeI(984)      & 4973.11 & 0.82  & $-$2.0  &       &      \\
TiII(71)      & 4981.35 &       &         & 0.94  & 80.8 \\
TiII(38)      & 4981.74 & 0.72  & $-$1.2  &       &      \\
YII(20)       & 4982.13 &       &         & 0.69  & 82.4 \\
LaII(22)      & 4986.82 & 0.93  &         & 0.86  & 82.8 \\
NdII          & 4989.96 & 0.95  & $-$2.0: & 0.90  & 81.4:\\
FeII(36)      & 4993.35 & 0.65  & $-$1.1: & 0.75  & 82.9 \\
FeI(16)       & 4994.14 & 0.73  & $-$2.4: & 0.93  & 82.0:\\
LaII(37)      & 4999.46 &       &         & 0.78  & 82.6 \\
TiI(38)       & 4999.49 & 0.75  & $-$2.1  &       &      \\
TiII(71)      & 5005.17 & 0.78: &         & 0.92  & 82.2 \\
FeI(984)      & 5005.72 &       &         &       &      \\
FeI(318)      & 5006.12 & 0.54: &         & 0.88  & 82.1 \\
TiII(113)     & 5010.21 & 0.77  & $-$2.9  & 0.87  & 82.8 \\
BaII(10)      & 5013.00 &       &         & 0.92  & 80.1 \\
TiII(71)      & 5013.69 & 0.64  & $-$2.7  & 0.81  & 82.0 \\
CI            & 5017.09 &       &         & 0.91: & 82.8:\\
FeII(42)      & 5018.44 & 0.28  & $-$2.2  & 0.55: & 77.0:\\
              &         &       &         & 0.34  & 96.4 \\
CaII(15)      & 5019.98 & 0.72  & $-$3.0: & 0.82  & 82.8:\\
TiI(38)       & 5020.03 &       &         &       &      \\
FeI(965)      & 5022.24 & 0.74: &         &       &      \\
CeII(16)      & 5022.87 &       &         & 0.90  & 81.3:\\
CI            & 5023.85 & 0.94: &         & 0.87  & 82.7 \\
TiI(38)       & 5024.85 & 0.90: &         &       &      \\
CI            & 5024.92 &       &         & 0.94  & 81.8 \\
ScII(23)      & 5031.02 & 0.53  & $-$2.6  & 0.63  & 82.5 \\
CI(4)         & 5039.07 &       &         & 0.76  & 82.3 \\
CI            & 5040.13 &       &         & 0.90  & 82.4:\\
SiII(5)       & 5041.03 &       &         & 0.77  & 80.5:\\
CeII(16)      & 5044.01 &       &         & 0.89  & 81.9 \\
FeI(318)      & 5044.22 & 0.86  &         &       &      \\
FeI(114)      & 5049.82 & 0.64  & $-$2.1  & 0.93  & 81.8 \\
FeI(16)       & 5051.64 & 0.62  & $-$0.9: &       &      \\
CI(12)        & 5052.17 & 0.74: &         & 0.54  & 81.7 \\
CI            & 5053.52 &       &         & 0.95  & 83.6 \\
SiII(5)       & 5055.98 & 0.83  & $-$1.1: & 0.75  & 83.3:\\
SiII(5)       & 5056.31 &       &         &       &      \\
FeI(1094)     & 5065.02 & 0.66  & $-$1.7: & 0.93: & 81.3:\\
FeI(383)      & 5068.77 & 0.68  &         & 0.95: &      \\
TiII(113)     & 5069.09 &       &         & 0.93  & 83.0:\\
FeI(1089)     & 5272.08 &       &         &       &      \\
TiII(113)     & 5072.29 & 0.63  &         & 0.79  & 82.4 \\
FeI(1094)     & 5074.75 & 0.71  & $-$1.7  & 0.94  & 81.6 \\
CeII(15)      & 5079.68 &       &         & 0.80  & 81.6 \\
FeI(16)       & 5079.75 & 0.74  &         &       &      \\
NiI(143)      & 5080.54 & 0.74  & $-$2.1  & 0.94  & 81.4 \\
FeI(16)       & 5083.35 & 0.72  & $-$2.1  & 0.97  &      \\
YII(20)       & 5087.42 & 0.62  & $-$2.4  & 0.51  & 84.3 \\
FeI(1090)     & 5090.78 & 0.82  & $-$2.0  & 0.94  & 82.9:\\
NdII(48)      & 5092.80 & 0.94  & $-$1.2  & 0.92  & 82.0 \\
C$_2$\,(0;0)R1(33)  & 5095.15 & &         & 0.98  & 77.5:\\
C$_2$\,(0;0)R1(32)  & 5098.13 & &         & 0.98  & 77.3:\\
C$_2$\,(0;0)R3(30)  & 5098.30 & &         & 0.98: & 78.3:\\
FeII          & 5100.74 & 0.70  &         & 0.81  & 82.3:\\
C$_2$\,(0;0)R1(29)  & 5106.36 & &         & 0.95  & 77.5 \\
FeI(16)       & 5107.45 &       &         &       &      \\
LaII(164)     & 5107.54 & 0.57  &         & 0.90  & 83.0:\\
FeI(36)       & 5107.65 &       &         &       &      \\
FeI(1)        & 5110.42 & 0.68  & $-$2.1  &       &      \\
ZrII(95)      & 5112.27 & 0.89  & $-$1.9  & 0.62  & 82.7 \\
LaII(36)      & 5114.55 & 0.91: &         & 0.82  & 81.6:\\
C$_2$\,(0;0)R1(25)  & 5116.66 & &         & 0.93  & 77.7 \\
C$_2$\,(0;0)R3(23)  & 5116.89 & &         & 0.95  & 77.6 \\
CeII          & 5117.18 & 0.97  &         & 0.90  & 81.4:\\
YII(20)       & 5119.12 & 0.88  & $-$2.1  & 0.69  & 80.9:\\
FeII(35)      & 5120.34 & 0.80  & $-$1.0: & 0.91  & 82.7 \\
C$_2$\,(0;0)R1(23)  & 5121.44 & &         & 0.93  & 77.3 \\
C$_2$\,(0;0)R3(21)  & 5121.69 & &         & 0.94  & 77.7 \\
LaII(36)      & 5123.00 &       &         &       &      \\
YII(21)       & 5123.22 & 0.70  &         & 0.53  &      \\
C$_2$\,(0;0)R1(22)  & 5123.79 & &         &       & 77.3:\\
C$_2$\,(0;0)R3(20)  & 5124.04 & &         &       & 77.3:\\
C$_2$\,(0;0)R1(21)  & 5125.98 & &         & 0.91  & 77.5 \\
C$_2$\,(0;0)R3(19)  & 5126.26 & &         & 0.93  & 77.5 \\
C$_2$\,(0;0)R3(20)  & 5128.19 & &         & 0.90  & 77.3 \\
C$_2$\,(0;0)R3(18)  & 5128.49 & &         & 0.93  & 77.9 \\
TiII(86)      & 5129.16 & 0.50  &         &       &      \\
C$_2$\,(0;0)R1(19)  & 5130.27 & &         & 0.89  & 77.9 \\
C$_2$\,(0;0)R1(18)  & 5132.36 & &         & 0.86  & 77.7 \\
FeII(35)      & 5132.66 & 0.77  & $-$2.6: &       & 82.2:\\
FeI(1092)     & 5133.69 & 0.64  & $-$2.0  & 0.88  & 82.9 \\
C$_2$\,(0;0)R1(17)  & 5134.32 & &         & 0.89  & 77.1 \\
C$_2$\,(0;0)R3(15)  & 5134.67 & &         & 0.91  & 77.4 \\
C$_2$\,(0;0)R1(16)  & 5136.27 & &         & 0.89  & 77.6 \\
C$_2$\,(0;0)R2(15)  & 5136.44 & &         & 0.94  & 77.7 \\
C$_2$\,(0;0)R3(14)  & 5136.66 & &         & 0.89  & 77.7 \\
C$_2$\,(0;0)R1(15)  & 5138.11 & &         & 0.89  & 77.3 \\
C$_2$\,(0;0)R2(14)  & 5138.32 & &         & 0.93  & 77.1 \\
C$_2$\,(0;0)R3(13)  & 5138.51 & &         & 0.90  & 77.6 \\
C$_2$\,(0;0)R1(14)  & 5139.93 & &         & 0.88  & 77.5 \\
C$_2$\,(0;0)R2(13)  & 5140.14 & &         & 0.92  & 77.8 \\
C$_2$\,(0;0)R3(12)  & 5140.38 & &         & 0.89  & 77.6 \\
C$_2$\,(0;0)R1(13)  & 5141.65 & &         & 0.87  & 77.2 \\
C$_2$\,(0;0)R2(12)  & 5141.90 & &         & 0.89  & 77.1 \\
C$_2$\,(0;0)R3(11)  & 5142.11 & &         & 0.89  & 77.7 \\
C$_2$\,(0;0)R1(12)  & 5143.33 & &         & 0.86  & 77.6 \\
C$_2$\,(0;0)R2(11)  & 5143.60 & &         & 0.89  & 77.4 \\
C$_2$\,(0;0)R3(10)  & 5143.86 & &         & 0.88  & 77.7 \\
C$_2$\,(0;0)R1(11)  & 5144.92 & &         & 0.85  & 77.5 \\
C$_2$\,(0;0)R2(10)  & 5145.23 & &         & 0.87  & 77.6 \\
C$_2$\,(0;0)R3(09)  & 5145.48 & &         & 0.87  & 77.5 \\
FeII(35)      & 5146.11 & 0.73: &         & 0.86  & 83.1:\\
C$_2$\,(0;0)R1(10)  & 5146.46 & &         & 0.83  & 77.5 \\
C$_2$\,(0;0)R2(09)  & 5146.81 & &         & 0.88  & 77.6 \\
C$_2$\,(0;0)R3(08)  & 5146.12 & &         & 0.88  & 77.2 \\
C$_2$\,(0;0)R1(09)  & 5147.93 & &         & 0.84  & 77.4 \\
C$_2$\,(0;0)R2(08)  & 5148.33 & &         & 0.83  & 77.0 \\
C$_2$\,(0;0)R3(07)  & 5148.61 & &         & 0.84  & 77.3 \\
C$_2$\,(0;0)R1(08)  & 5149.33 & &         & 0.84  & 77.8 \\
C$_2$\,(0;0)R2(07)  & 5149.79 & &         & 0.85  & 77.1 \\
C$_2$\,(0;0)R3(06)  & 5150.14 & &         & 0.86  & 77.6 \\
FeI(16)       & 5150.85 & 0.70  & $-$0.9: &       &      \\
C$_2$\,(0;0)R2(06)  & 5151.17 & &         & 0.83  & 77.3 \\
C$_2$\,(0;0)R2(05)  & 5152.52 & &         & 0.81  & 77.0 \\
C$_2$\,(0;0)R2(04)  & 5153.77 & &         & 0.74  & 77.2 \\
TiII(70)      & 5154.07 & 0.51  &         & 0.57: &      \\
C$_2$\,(0;0)R2(03)  & 5154.99 & &         & 0.82  & 77.4 \\
C$_2$\,(0;0)R1(02)  & 5156.11 & &         & 0.77  & 77.2 \\
C$_2$\,(0;0)R2(01)  & 5157.16 & &         & 0.86  & 77.8 \\
C$_2$\,(0;0)P2(04)  & 5161.98 & &         & 0.75  & 76.6 \\
FeI(1089)     & 5162.27 & 0.66  & $-$1.6  &       &      \\
C$_2$\,(0;0)P2(05)  & 5162.58 & &         & 0.66  & 77.3 \\
C$_2$\,(0;0)P2(07)  & 5163.13 & &         & 0.75  & 77.4 \\
C$_2$\,(0;0)P1(14)  & 5165.03 & &         & 0.56  & 78.0 \\
C$_2$\,(0;0) head   & 5165.24 & &         & 0.72: &      \\
MgI(2)        & 5167.32 & 0.30  &         & 0.55  &      \\
FeI(37)       & 5167.49 &       &         &       &      \\
FeII(42)      & 5169.03 & 0.27  & $-$2.7  & 0.56: & 77.0:\\
              &         &       &         & 0.33  & 97.4 \\
FeI(36)       & 5171.60 & 0.56  & $-$1.7  & 0.88  & 82.6 \\
MgI(2)        & 5172.68 & 0.37  & $-$1.4  & 0.51  & 82.7 \\
NdII          & 5179.78 &       &         & 0.94  & 81.6 \\
FeI(1166)     & 5180.07 & 0.92  &         &       &      \\
MgI(2)        & 5183.60 & 0.32  & $-$2.1  & 0.45  & 81.6 \\
TiII(86)      & 5185.91 & 0.54  & $-$2.1  & 0.69  & 82.0 \\
CeII(46)      & 5187.46 & 0.93: &         & 0.81  & 81.4 \\
TiII(70)      & 5188.69 & 0.41  &         & 0.57  &      \\
CaI(49)       & 5188.85 &       &         &       &      \\
FeI(383)      & 5191.45 & 0.56  &         &       &      \\
FeII(52)      & 5191.58 &       &         & 0.58  & 82.8:\\
FeI(383)      & 5192.35 & 0.57  &         & 0.83: &      \\
NdII(75)      & 5192.61 &       &         & 0.81: &      \\
YII(28)       & 5196.43 &       &         & 0.75  & 81.8 \\
FeII(49)      & 5197.58 & 0.46  & $-$2.4  & 0.59  & 83.3 \\
YII(20)       & 5200.41 & 0.70  & $-$2.8: & 0.61  & 83.7:\\
FeI(66)       & 5202.34 & 0.67  &         & 0.94  & 81.4 \\
YII(20)       & 5205.73 &       &         & 0.55  & 84.8:\\
CrI(7)        & 5206.04 & 0.42  &         &       &      \\
TiII(103)     & 5211.54 & 0.72  & $-$2.7  & 0.83  & 82.3 \\
NdII(44)      & 5212.37 & 0.96  & $-$2.0: & 0.95  & 81.1 \\
FeII          & 5216.85 &       &         & 0.94  & 82.2 \\
PrII(35)      & 5220.11 &       &         & 0.94  & 82.0 \\
TiII(70)      & 5226.54 &       &         &       &      \\
FeI(383)      & 5226.87 & 0.37: & $-$1.9: & 0.60  & 83.6:\\
FeI(37)       & 5227.19 &       &         & 0.79  & 81.6 \\
FeI(1091)     & 5228.38 & 0.89  &         &       &      \\
NdII(46)      & 5228.43 &       &         &       &      \\
FeI(553)      & 5229.85 & 0.74  & $-$1.3  & 0.95  & 82.8 \\
FeII(49)      & 5234.63 & 0.45  & $-$2.3  & 0.57  & 83.8 \\
CrII(43)      & 5237.32 & 0.60  & $-$1.9  & 0.68  & 82.7:\\
ScII(26)      & 5239.82 & 0.66  & $-$1.8  & 0.76  & 82.4 \\
CrII(23)      & 5246.77 & 0.80: &         & 0.91  & 83.1 \\
FeII(49)      & 5254.93 & 0.62  & $-$1.3  & 0.74  & 82.0 \\
NdII(43)      & 5255.51 &       &         & 0.91  & 81.6:\\
FeII(41)      & 5256.93 & 0.80  & $-$1.7  & 0.89  & 83.2 \\
FeII          & 5260.26 & 0.92: &         & 0.90  & 81.9:\\
TiII(70)      & 5262.11 & 0.33: &         & 0.81  &      \\
CaI(22)       & 5262.24 &       &         &       &      \\
FeII(48)      & 5264.81 & 0.60  & $-$2.0  & 0.56  & 87.4:\\
FeI(383)      & 5266.55 & 0.58  & $-$1.8  & 0.88  & 82.3 \\
TiII(103)     & 5268.62 & 0.73: &         & 0.86: & 83.0:\\
FeI(15)       & 5269.54 & 0.42  & $-$2.0  & 0.70  & 82.1 \\
FeII(185)     & 5272.39 & 0.86  &         & 0.91  & 83.3:\\
CeII(15)      & 5274.23 & 0.92: &         & 0.80  & 81.9 \\
CrII(43)      & 5274.98 & 0.60: &         & 0.71  & 82.9 \\
FeII(49)      & 5276.00 & 0.42  & $-$3.0  & 0.56  & 84.8 \\
FeI(383)      & 5281.79 & 0.70  & $-$2.1  & 0.95  & 81.3 \\
FeII(41)      & 5284.10 & 0.53: &         & 0.68  & 83.1 \\
YII(20)       & 5289.82 & 0.95  & $-$2.3  & 0.87  & 81.2 \\
LaII(6)       & 5290.83 & 0.96  & $-$1.8: & 0.93  & 81.1:\\
NdII(75)      & 5293.16 & 0.90  & $-$1.4  & 0.84  & 82.2 \\
HfII(49)      & 5298.06 &       &         & 0.94  & 82.7:\\
CrII(24)      & 5305.86 & 0.76  & $-$1.5  & 0.84  & 82.9 \\
CrII(43)      & 5308.43 & 0.79  & $-$2.1  & 0.85  & 82.7 \\
CrII(43)      & 5310.69 & 0.84: &         & 0.92  & 82.7 \\
CrII(43)      & 5313.58 & 0.70  & $-$1.6  & 0.78  & 82.9 \\
FeII(49,48)   & 5316.66 & 0.34  & $-$1.3: & 0.48  & 88.0:\\
ScII(22)      & 5318.35 & 0.85  & $-$1.4  & 0.95  & 83.2:\\
NdII(75)      & 5319.82 & 0.92: &         & 0.85  & 81.5 \\
YII(20)       & 5320.78 &       &         & 0.94  & 82.0 \\
FeI(553)      & 5324.18 & 0.58  & $-$2.4  & 0.81  & 82.6 \\
FeII(49)      & 5325.56 & 0.65  & $-$2.5  & 0.73  & 82.6 \\
FeI(15)       & 5328.04 & 0.37: &         & 0.74  & 82.4 \\
OI(12)        & 5328.69 &       &         & 0.93  & 83.3 \\
CrII(43)      & 5334.87 & 0.72  & $-$2.1  & 0.80  & 82.9 \\
TiII(69)      & 5336.79 & 0.55  & $-$2.2  & 0.71  & 81.9 \\
FeII(48)      & 5337.73 & 0.71  &         &       &      \\
CrII(43)      & 5337.79 &       &         & 0.81  &      \\
FeI(37)       & 5341.02 & 0.61  & $-$1.6  & 0.94  & 81.5 \\
ZrII(115)     & 5350.09 &       &         &       &      \\
ZrII(115)     & 5350.35 & 0.87: &         & 0.64  &      \\
FeI(1062)     & 5353.38 & 0.79: &         &       &      \\
CeII(15)      & 5353.53 &       &         & 0.79  & 81.3 \\
FeII(48)      & 5362.86 & 0.51  & $-$1.9  & 0.63  & 83.5 \\
FeI(1146)     & 5364.87 & 0.72  &         & 0.93  & 82.6 \\
FeI(1146)     & 5367.47 & 0.70  & $-$2.1  & 0.90  & 82.4 \\
CrII(29)      & 5369.35 &       &         & 0.96  & 82.2 \\
FeI(1146)     & 5369.96 & 0.65  & $-$2.1  & 0.88  & 82.9 \\
FeI(15)       & 5371.49 & 0.46  & $-$2.2  & 0.82  & 81.8 \\
NdII(79)      & 5371.92 &       &         & 0.92  & 81.5:\\
LaII(95)      & 5377.05 &       &         & 0.94  & 82.3 \\
CI(11)        & 5380.34 & 0.85: & $-$1.9: & 0.68  & 81.9 \\
TiII(69)      & 5381.03 & 0.63  & $-$2.8  & 0.78  & 81.8 \\
FeI(1146)     & 5383.37 & 0.63  & $-$2.2  & 0.86  & 82.6 \\
FeI(553)      & 5393.17 & 0.71  &         &       &      \\
CeII(24)      & 5393.39 &       &         & 0.81  &      \\
FeI(553)      & 5393.17 & 0.71  &         &       &      \\
CeII(24)      & 5393.39 &       &         & 0.81  &      \\
FeI(15)       & 5397.13 & 0.52  & $-$2.1  & 0.89  & 81.6 \\
YII(35)       & 5402.78 & 0.85  & $-$2.1  & 0.59  & 81.9 \\
FeI(1145)     & 5404.14 & 0.59  &         & 0.87  & 82.2 \\
FeI(15)       & 5405.77 & 0.50  & $-$1.9  & 0.89  & 81.4 \\
CeII(23)      & 5409.22 &       &         & 0.90  & 81.4 \\
FeI(1165)     & 5410.91 & 0.70  & $-$1.5  & 0.91  & 82.8:\\
FeII(48)      & 5414.07 & 0.74  & $-$2.2  & 0.84  & 82.5 \\
FeI(1165)     & 5415.20 & 0.64  & $-$2.1  & 0.87  & 82.2 \\
ZrII(94)      & 5418.01 &       &         & 0.96  & 80.6:\\
TiII(69)      & 5418.77 & 0.67  & $-$2.0  & 0.82  & 82.4 \\
CrII(23)      & 5420.93 & 0.79  &         & 0.90  & 83.0 \\
FeI(1146)     & 5424.07 & 0.60  & $-$1.8  & 0.84  & 82.7 \\
FeII(49)      & 5425.25 & 0.67  & $-$2.0  & 0.75  & 82.7 \\
FeII          & 5427.80 & 0.94  & $-$1.4  & 0.96  & 81.4:\\
FeI(15)       & 5434.52 & 0.56  & $-$1.8  & 0.91  & 81.8 \\
OI(11)        & 5435.18 &       &         & 0.97  &      \\
OI(11)        & 5435.78 &       &         & 0.97  & 82.4 \\
OI(11)        & 5436.86 &       &         & 0.95: &      \\
NdII(76)      & 5442.29 &       &         & 0.97  & 81.0:\\
FeI(1163)     & 5445.04 & 0.74  & $-$1.9  & 0.95  & 82.1 \\
FeI(15)       & 5446.92 & 0.48  &         & 0.89  & 81.0:\\
NdII          & 5451.12 & 0.97: &         & 0.96  & 81.5:\\
CeII(24)      & 5468.38 & 0.96  &         & 0.92  & 89.5 \\
CeII(24)      & 5472.30 &       &         & 0.90  & 89.0 \\
YII(27)       & 5473.39 & 0.87: &         & 0.66  & 90.0 \\
ZrII(115)     & 5477.79 &       &         & 0.89  & 89.7 \\
CrII(50)      & 5478.37 & 0.76  & $-$1.7  & 0.83  & 89.3 \\
YII(27)       & 5480.74 & 0.83: &         & 0.66  & 90.0 \\
NdII(79)      & 5485.71 & 0.97  & $-$1.3: & 0.92  & 90.3:\\
TiII(68)      & 5490.68 & 0.82  & $-$1.2: & 0.93  & 90.4:\\
YII(27)       & 5497.41 & 0.62  &         & 0.51  & 90.5 \\
FeI(15)       & 5497.52 &       &         &       &      \\
FeI(15)       & 5501.47 & 0.72  &         &       &      \\
CrII(50)      & 5502.08 & 0.80  & $-$2.7: & 0.87  & 90.2 \\
FeI(15)       & 5506.79 & 0.67  & $-$0.9: & 0.96  & 90.3:\\
CrII(50)      & 5508.62 & 0.82  & $-$2.9: & 0.89  & 89.0:\\
YII(19)       & 5509.90 & 0.80  & $-$1.4  & 0.65  & 90.9:\\
CrII(23)      & 5510.71 & 0.83  & $-$1.9  & 0.90  & 90.7:\\
YII(27)       & 5521.56 & 0.92  & $-$2.1  & 0.69  & 90.3 \\
ScII(31)      & 5526.81 & 0.55  & $-$2.1  & 0.60  & 90.4 \\
MgI(9)        & 5528.41 & 0.58  & $-$2.4  & 0.76  & 88.7 \\
FeII(55)      & 5534.84 & 0.57  & $-$1.8  & 0.63  & 90.0 \\
FeI(926)      & 5543.19 & 0.90  & $-$2.1  & 0.97  & 89.8 \\
FeI(1062)     & 5543.94 & 0.89  & $-$2.4  & 0.96  & 89.0:\\
YII(27)       & 5544.61 & 0.89: &         & 0.65  & 91.0 \\
CI            & 5545.07 & 0.92: &         & 0.82: & 88.0:\\
YII(27)       & 5546.01 & 0.90: &         & 0.66  & 90.1 \\
CI            & 5547.27 &       &         & 0.95  & 89.5 \\
CI            & 5551.03 &       &         & 0.95  & 87.8:\\
CI            & 5551.59 &       &         & 0.92  & 88.5 \\
FeI(1183)     & 5554.90 & 0.84  & $-$2.7  & 0.95  & 90.8:\\
FeI(686)      & 5569.62 & 0.71  & $-$1.8  & 0.93  & 89.0 \\
FeI(686)      & 5572.84 & 0.63  &         & 0.89  & 90.0 \\
FeI(686)      & 5586.76 & 0.61  & $-$1.4  & 0.84  & 89.2 \\
CaI(21)       & 5588.76 & 0.65  & $-$2.0  & 0.90  & 88.8 \\
CaI(21)       & 5594.47 & 0.66: &         & 0.89  & 88.4 \\
CaI(21)       & 5601.28 & 0.80  & $-$2.9  & 0.97  & 88.7 \\
CeII(26)      & 5610.26 & 0.97: &         &       &      \\
YII(19)       & 5610.36 &       &         & 0.93  &      \\
FeI(686)      & 5615.64 & 0.57  &         & 0.82  & 89.5 \\
NdII(86)      & 5620.65 &       &         & 0.93  & 88.5 \\
FeI(686)      & 5624.54 & 0.75  & $-$2.4  & 0.93  & 90.2:\\
FeII(57)      & 5627.49 & 0.87  & $-$1.6  & 0.93  & 90.3 \\
CI            & 5629.93 & 0.98: & $-$1.5: & 0.96  & 88.5 \\
FeI(1314)     & 5633.95 & 0.89  & $-$2.0  &       &      \\
FeI(1087)     & 5638.27 & 0.87  & $-$2.3  &       &      \\
ScII(29)      & 5640.98 & 0.73  &         & 0.82  & 90.6 \\
ScII(29)      & 5657.87 & 0.56: &         & 0.72  & 90.3 \\
ScII(29)      & 5658.34 &       &         & 0.83: & 88.5 \\
FeI(1087)     & 5662.52 &       &         &       &      \\
YII(38)       & 5662.94 & 0.66: &         & 0.42  & 90.6 \\
ScII(29)      & 5667.15 & 0.77  & $-$1.3  & 0.87  & 90.0 \\
CI            & 5668.95 &       &         & 0.72  & 90.4 \\
ScII(29)      & 5669.03 & 0.72  & $-$2.9  &       &      \\
LaII(95)      & 5671.54 &       &         & 0.96  & 91.2:\\
NaI(6)        & 5682.64 & 0.79: &         & 0.96  & 88.8:\\
ScII(29)      & 5684.19 & 0.70: &         & 0.83  & 90.5 \\
NaI(6)        & 5688.21 & 0.72  & $-$0.9: & 0.92  & 91.2:\\
NdII(79)      & 5688.54 &       &         & 0.91  & 89.6:\\
CI            & 5693.11 & 0.98: &         & 0.94  & 89.5 \\
MgI(8)        & 5711.09 & 0.85  & $-$1.6  & 0.98: &      \\
NiI(231)      & 5715.09 & 0.90  & $-$1.6  &       &      \\
CI            & 5720.78 &       &         & 0.98  & 89.5:\\
YII(34)       & 5728.89 & 0.94  & $-$1.9  & 0.75  & 90.3 \\
FeI(1087)     & 5731.77 & 0.92  & $-$2.1  & 0.98  &      \\
FeII(57)      & 5732.72 & 0.94  &         & 0.97  & 90.0 \\
FeI(1180)     & 5752.04 & 0.93  & $-$2.2  &       &      \\
FeI(1107)     & 5763.00 & 0.80  & $-$3.0: & 0.96: & 89.3:\\
LaII(70)      & 5769.06 & 0.96  & $-$1.2: & 0.86  & 88.9 \\
SiI(17)       & 5772.15 & 0.91  & $-$1.8  & 0.98: &      \\
FeI(1087)     & 5775.08 & 0.93  & $-$1.7  &       &      \\
YII(34)       & 5781.69 &       &         & 0.84  & 90.5 \\
CI            & 5793.12 & 0.89  &         & 0.87  & 88.9 \\
CI            & 5794.46 &       &         & 0.97  & 90.6:\\
LaII(4)       & 5797.59 &       &         & 0.87  & 89.9 \\
SiI(9)        & 5797.86 & 0.90  &         &       &      \\
CI            & 5800.59 & 0.95: &         & 0.91  & 89.2 \\
NdII(79)      & 5804.02 &       &         & 0.93  & 90.5 \\
CI            & 5805.19 & 0.94: &         & 0.94  & 90.5 \\
LaII(4)       & 5805.78 & 0.94  & $-$2.7: & 0.86  & 89.9 \\
FeI(1180)     & 5806.73 & 0.93  & $-$2.2  & 0.98  & 90.2 \\
LaII(4)       & 5808.31 & 0.98: &         & 0.97  & 91.5:\\
FeI(982)      & 5809.22 & 0.95  & $-$1.3  & 0.98: &      \\
VII(99)       & 5819.93 & 0.95  & $-$1.4  & 0.98: & 90.0:\\
FeII(164)     & 5823.15 & 0.96  & $-$2.5: & 0.97  & 89.6:\\
NdII(86)      & 5842.39 & 0.99: &         & 0.96  & 88.3:\\
FeI(1178)     & 5852.22 & 0.96  & $-$1.8  &       &      \\
BaII(2)       & 5853.68 & 0.63  & $-$2.1  & 0.53  & 90.8 \\
CaI(47)       & 5857.45 & 0.72  &         & 0.94  & 88.9 \\
FeI(1180)     & 5862.36 & 0.85  & $-$1.9  & 0.96  & 88.8 \\
LaII(62)      & 5863.70 & 0.98  &         & 0.97  & 89.8 \\
LaII(35)      & 5880.63 &       &         & 0.96  & 90.7:\\
NaI(1)        & 5889.95 & 0.45: & $-$1.2: & 0.21  & 13.0 \\
              &         & 0.05  & $+$2.2  & 0.32  & 24.0 \\
              &         &       &         & 0.37  & 31.4 \\
              &         &       &         & 0.10  & 75.7 \\
              &         &       &         & 0.40  & 89.0 \\
NaI(1)        & 5895.92 & 0.50: & $-$0.9: & 0.38  & 13.2 \\
              &         & 0.06  & $+$2.3  & 0.51  & 24.7 \\
              &         &       &         & 0.48  & 32.0 \\
              &         &       &         & 0.16  & 76.3 \\
              &         &       &         & 0.45  & 89.8 \\
FeI(982)      & 5934.66 & 0.89  & $-$2.2  &       &      \\
SiI(16)       & 5948.54 & 0.83  & $-$3.0  & 0.97: &      \\
SiII(4)       & 5957.56 &       &         & 0.93  & 88.0:\\
CeII(80)      & 5975.83 &       &         & 0.94  & 89.9 \\
SiII(4)       & 5978.93 &       &         & 0.88  & 87.5 \\
FeI(1175)     & 5983.68 & 0.89  & $-$0.7  & 0.95: & 89.0:\\
FeI(1260)     & 5984.82 & 0.86  & $-$1.9  & 0.96: & 88.0:\\
FeII(46)      & 5991.37 & 0.75  & $-$1.7  & 0.84  & 90.3 \\
CI            & 6001.13 & 0.98: &         & 0.92  & 89.5 \\
CI            & 6002.98 &       &         & 0.95  & 89.7:\\
FeI(959)      & 6003.02 & 0.88  & $-$2.4  &       &      \\
CI            & 6006.03 & 0.96: &         & 0.86  & 89.5 \\
CI            & 6010.68 & 0.98  & $-$1.2  & 0.92  & 88.8 \\
CI            & 6012.24 & 0.98: & $-$1.5: & 0.94  & 90.3:\\
CI            & 6013.32 &       &         & 0.80  & 87.7:\\
MnI(27)       & 6013.49 & 0.89: &         &       &      \\
CI            & 6016.45 &       &         & 0.93  & 89.2:\\
MnI(27)       & 6016.64 & 0.91: & $-$2.0: &       &      \\
MnI(27)       & 6021.80 & 0.90  & $-$2.0: &       &      \\
FeI(1178)     & 6024.07 & 0.82  & $-$2.2  & 0.94  & 88.8 \\
ZrII(136)     & 6028.64 & 0.97: &         & 0.91  & 89.1 \\
CeII(30)      & 6034.20 & 0.98  & $-$1.7  & 0.96  & 90.8:\\
CeII(30)      & 6043.40 & 0.99  & $-$1.5: & 0.94  & 89.7 \\
FeI(207)      & 6065.49 & 0.81  & $-$1.4  & 0.98: &      \\
FeII(46)      & 6084.10 & 0.83  & $-$1.5  & 0.90  &      \\
ZrII(106)     & 6106.47 & 0.97: &         & 0.93  & 90.9 \\
FeII(46)      & 6113.32 & 0.88  & $-$1.6  & 0.93  & 88.6 \\
ZrII(93)      & 6114.78 & 0.98  & $-$1.5: & 0.92  & 92.2:\\
CI            & 6120.82 & 0.99: &         & 0.97  & 89.8 \\
CaI(3)        & 6122.22 & 0.69  & $-$0.9  & 0.93  & 89.5 \\
FeI(169)      & 6136.62 & 0.75  &         & 0.95  & 89.0:\\
FeI(207)      & 6137.70 & 0.78  & $-$2.0  & 0.96  & 89.2:\\
BaII(2)       & 6141.72 & 0.56  & $-$1.4  & 0.37  & 92.3 \\
FeII(74)      & 6147.74 & 0.74  & $-$1.4  & 0.77  & 90.2 \\
FeII(74)      & 6149.25 & 0.75  & $-$1.5  & 0.77  & 90.0 \\
SiI(29)       & 6155.98 & 0.89  &         &       &      \\
OI(10)        & 6155.98 & 0.95: &         & 0.82  & 87.0:\\
OI(10)        & 6156.17 & 0.95: &         & 0.82  & 87.1 \\
OI(10)        & 6158.18 &       &         & 0.79  & 88.0 \\
FeI(1260)     & 6170.51 & 0.90  & $-$1.5  & 0.97  & 89.7 \\
FeII(200)     & 6175.14 &       &         & 0.95  & 90.2 \\
LuII(2)       & 6221.88 & 0.98: &         & 0.90  & 89.9:\\
FeII(74)      & 6238.39 & 0.74  & $-$1.7  & 0.76  & 90.0 \\
SeII(28)      & 6245.62 & 0.80: & $-$0.5: & 0.90  & 90.0:\\
FeII(74)      & 6247.56 & 0.66  & $-$2.2  & 0.70  & 89.9:\\
FeII          & 6248.90 & 0.94  & $-$1.4  & 0.94  & 89.3 \\
FeI(169)      & 6252.56 & 0.81  & $-$1.9  & 0.97  & 89.5 \\
LaII(33)      & 6262.30 & 0.96  & $-$0.6: & 0.89  & 90.2 \\
FeII          & 6317.99 & 0.81  & $-$1.0: & 0.86  & 88.8:\\
FeI(168)      & 6318.03 &       &         &       &      \\
SiII(2)       & 6347.10 & 0.65  & $-$2.0  & 0.51  & 89.7 \\
FeII(40)      & 6369.46 & 0.84  & $-$1.6  & 0.91  & 90.5 \\
SiII(2)       & 6371.36 & 0.72  & $-$1.8  & 0.57  & 89.5 \\
FeII          & 6383.72 & 0.91  & $-$1.6  & 0.92  & 89.8 \\
FeII          & 6385.46 & 0.93  & $-$2.0  & 0.94  & 88.4:\\
LaII(33)      & 6390.49 & 0.97  &         & 0.89  & 90.3 \\
FeI(168)      & 6393.61 & 0.79  & $-$2.5  & 0.96  & 90.5:\\
CI            & 6397.98 & 0.98: &         & 0.94  & 89.2 \\
FeII(74)      & 6416.92 & 0.75  & $-$1.0  & 0.80  & 90.2 \\
FeI(62)       & 6430.85 & 0.83  & $-$1.6  & 0.97  & 90.6:\\
FeII(40)      & 6432.68 & 0.75  & $-$1.4  & 0.81  & 90.0 \\
CaI(18)       & 6439.08 & 0.69  & $-$1.6  & 0.89  & 90.0 \\
FeII          & 6442.95 & 0.95  & $-$1.2  & 0.95  & 88.9 \\
FeII(199)     & 6446.41 & 0.95  & $-$1.2  & 0.95  & 91.1:\\
OI(9)         & 6453.60 & 0.97: &         & 0.94  & 87.9 \\
OI(9)         & 6454.45 & 0.98: & $-$2.0: & 0.94  & 88.0 \\
FeII(74)      & 6456.39 & 0.60  & $-$0.2: & 0.66  & 91.0:\\
TiII(91)      & 6491.57 & 0.78: &         & 0.91  & 90.7:\\
BaII(2)       & 6496.91 & 0.55  &         & 0.52  &      \\
FeII(40)      & 6516.08 & 0.66  & $-$2.0  & 0.77  & 90.2 \\
LaII(33)      & 6526.99 &       &         & 0.91  & 90.7:\\
MgII(23)      & 6545.97 &       &         & 0.93  & 89.8 \\
FeI(268)      & 6546.25 & 0.92: &         &       &      \\
H$\alpha$     & 6562.81 & 0.19  & $-$2.1  & 0.32  & 58.0 \\
              &         &       &         & 0.40: & 74.0:\\
              &         &       &         & 0.89  & 82.8:\\
CI(22)        & 6587.61 & 0.89  & $-$1.7  & 0.72  & 89.5 \\
SeII(19)      & 6604.59 & 0.89  &         & 0.94  & 91.1:\\
TiII(91)      & 6606.95 & 0.95  & $-$2.2: & 0.96  & 89.5 \\
CI            & 6611.35 &       &         & 0.96  & 90.6:\\
YII           & 6613.75 & 0.91  &         & 0.73  & 90.0 \\
CI            & 6654.61 &       &         & 0.94  & 89.5:\\
CI            & 6655.51 &       &         & 0.91  & 90.5 \\
YII(26)       & 6795.42 &       &         & 0.88  & 90.0 \\
CI            & 7087.83 &       &         & 0.90  & 89.3 \\
CI            & 7100.12 &       &         & 0.91  & 89.7 \\
SiI(23)       & 7415.95 &       &         & 0.95: & 87.5:\\
SiI(23)       & 7423.50 &       &         & 0.92  & 91.0:\\
EuII(8)       & 7426.57 &       &         & 0.93: & 85.0:\\
CI            & 7476.18 &       &         & 0.89: & 86.0:\\
CI            & 7483.44 &       &         & 0.90  & 85.0:\\
LaII(1)       & 7483.48 &       &         &       &      \\
FeI(1077)     & 7511.03 &       &         & 0.97: & 87.0 \\
KI(1)         & 7664.91 &       &         & 0.83  & 77.5 \\
OI(1)         & 7771.94 &       &         & 0.34  & 93.5 \\
OI(1)         & 7774.17 &       &         & 0.35  & 94.8:\\
OI(1)         & 7775.39 &       &         & 0.42: &      \\
CI            & 7860.89 &       &         & 0.91: & 88.0:\\
MgII(8)       & 7877.05 &       &         & 0.89  & 90.5:\\
YII(32)       & 7881.90 &       &         & 0.89  & 90.5:\\
MgII(8)       & 7896.37 &       &         & 0.80  & 88.7:\\
H(P27)        & 8306.12 &       &         & 0.91: & 91.0:\\
H(P25)        & 8323.43 &       &         & 0.91: & 91.0:\\
H(P20)        & 8392.40 &       &         & 0.64  & 87.0:\\
H(P19)        & 8413.32 &       &         & 0.62  & 88.0:\\
H(P18)        & 8437.96 &       &         & 0.60  & 92.0:\\
OI(4)         & 8446.5: &       &         & 0.26  & 94.0:\\
H(P17)        & 8467.25 &       &         & 0.58  & 93.0:\\
CaII(2)       & 8542.11 &       &         & 0.40  & 85.0:\\
H(P15)        & 8545.38 &       &         & 0.53  & 94.0:\\
NI(8)         & 8567.74 &       &         & 0.90  & 89.0:\\
NI(8)         & 8594.01 &       &         &       & 90.0:\\*
H(P14)        & 8598.39 &       &         & 0.49  & 93.0:\\*
NI(8)         & 8629.24 &       &         & 0.78: & 88.0:\\*
NI(1)         & 8703.25 &       &         & 0.85: & 90.0:\\*
NI(1)         & 8711.70 &       &         & 0.83  & 87.0:\\*
NI(1)         & 8718.83 &       &         & 0.84  & 89.0:\\*
H(P12)        & 8750.47 &       &         & 0.43  & 98.0:\\*
\hline
\end{supertabular}
